h-calibration: Rethinking Classifier Recalibration with Probabilistic Error-Bounded Objective

Deep neural networks have demonstrated remarkable performance across numerous learning tasks but often suffer from miscalibration, resulting in unreliable probability outputs. This has inspired many recent works on mitigating miscalibration, particularly through post-hoc recalibration methods that aim to obtain calibrated probabilities without sacrificing the classification performance of pre-trained models. In this study, we summarize and categorize previous works into three general strategies: intuitively designed methods, binning-based methods, and methods based on formulations of ideal calibration. Through theoretical and practical analysis, we highlight ten common limitations in previous approaches. To address these limitations, we propose a probabilistic learning framework for calibration called h-calibration, which theoretically constructs an equivalent learning formulation for canonical calibration with boundedness. On this basis, we design a simple yet effective post-hoc calibration algorithm. Our method not only overcomes the ten identified limitations but also achieves markedly better performance than traditional methods, as validated by extensive experiments. We further analyze, both theoretically and experimentally, the relationship and advantages of our learning objective compared to traditional proper scoring rule. In summary, our probabilistic framework derives an approximately equivalent differentiable objective for learning error-bounded calibrated probabilities, elucidating the correspondence and convergence properties of computational statistics with respect to theoretical bounds in canonical calibration. The theoretical effectiveness is verified on standard post-hoc calibration benchmarks by achieving state-of-the-art performance. This research offers valuable reference for learning reliable likelihood in related fields.

==> (inline-0) <==
\begin{tabular}{l l  c c c c c c c c c c c c c c c c c c c c c c}
\hline
Metric & Uncal & HB & Iso & BBQ & ENIR & TS & VS & MS & Beta & ScaBin & Dir & GP & DIAG & DEC & IMax & SoftBin & Spline & EC & LECE & SCTL & TS+LECE & Ours \\
\hline
ECE$_{r=1}^s$ & 1.0000 & 0.7986 & 0.5966 & 0.8901 & 0.8216 & 0.3844 & 0.5038 & 0.5330 & 0.5648 & 0.6033 & 0.4509 & 0.2302 & 0.2339 & 0.6208 & 0.3039 & 0.5313 & \textcolor{blue}{0.2146} & 0.3591 & 0.7398 & 0.3968 & 0.3951 & \textcolor{red}{0.1729} \\
ECE$_{r=2}^s$ & 1.0000 & 0.7142 & 0.5678 & 0.8552 & 0.7801 & 0.4188 & 0.5513 & 0.5489 & 0.6096 & 0.6003 & 0.4601 & 0.2421 & 0.2360 & 0.5655 & 0.3121 & 0.5800 & \textcolor{blue}{0.2125} & 0.3539 & 0.7360 & 0.4608 & 0.4547 & \textcolor{red}{0.1704} \\
KDE-ECE & 1.0000 & 0.9613 & 0.6070 & 0.9817 & 0.8299 & 0.4813 & 0.5518 & 0.6881 & 0.6067 & 0.9840 & 0.5329 & 0.4067 & \textcolor{blue}{0.3828} & 0.7873 & 0.4520 & 0.6775 & 0.4182 & 0.4665 & 0.7821 & 0.5155 & 0.5308 & \textcolor{red}{0.3612} \\
MMCE & 1.0000 & 0.4501 & 0.5522 & 0.3609 & 0.7494 & 0.2793 & 0.4686 & 0.4881 & 0.5476 & 0.5280 & 0.4288 & \textcolor{blue}{0.1653} & 0.1804 & 0.5349 & 0.2329 & 0.4048 & 0.1778 & 0.2569 & 0.7133 & 0.2857 & 0.2875 & \textcolor{red}{0.1389} \\
KS error & 1.0000 & 0.6713 & 0.5935 & 0.4859 & 0.8156 & 0.2850 & 0.4919 & 0.5257 & 0.5274 & 0.5681 & 0.4392 & 0.1851 & \textcolor{blue}{0.1702} & 0.5387 & 0.2313 & 0.4313 & 0.1862 & 0.2313 & 0.7203 & 0.3150 & 0.3223 & \textcolor{red}{0.1439} \\
ECE$^{\mathrm{em}}$ & 1.0000 & 1.1414 & 0.5867 & 1.0284 & 0.8031 & 0.3907 & 0.4923 & 0.7026 & 0.5601 & 0.5984 & 0.4670 & \textcolor{blue}{0.2477} & 0.2534 & 0.6186 & 0.3316 & 0.5339 & 0.2925 & 0.3767 & 0.7483 & 0.4100 & 0.4022 & \textcolor{red}{0.2447} \\
ACE & 1.0000 & 1.4790 & 0.6222 & 1.6213 & 0.9064 & 0.5753 & 0.6213 & 0.9510 & 0.5786 & 1.0657 & 0.5547 & 0.4285 & 0.4184 & 0.5271 & 0.4408 & 0.5328 & \textcolor{blue}{0.4174} & 0.4741 & 0.8120 & 0.5805 & 0.5906 & \textcolor{red}{0.3655} \\
dECE & 1.0000 & 1.1634 & 0.5894 & 1.0607 & 0.8158 & 0.3621 & 0.4840 & 0.7026 & 0.5493 & 0.5764 & 0.4545 & \textcolor{blue}{0.2080} & 0.2139 & 0.6080 & 0.3030 & 0.5134 & 0.2491 & 0.3503 & 0.7389 & 0.3877 & 0.3743 & \textcolor{red}{0.1972} \\
ECE$^{\mathrm{ew}}$ & 1.0000 & 0.6826 & 0.5688 & 0.8484 & 0.7713 & 0.3874 & 0.4941 & 0.5688 & 0.5758 & 0.5930 & 0.4665 & \textcolor{blue}{0.2442} & 0.2704 & 0.5931 & 0.3283 & 0.5084 & 0.2667 & 0.3795 & 0.7613 & 0.3859 & 0.3809 & \textcolor{red}{0.2149} \\
ECE$_{r=2}$ & 1.0000 & 1.0805 & 0.5775 & 1.0800 & 0.8030 & 0.4847 & 0.5517 & 0.7377 & 0.5964 & 0.6235 & 0.5061 & \textcolor{blue}{0.3278} & 0.3380 & 0.5705 & 0.4340 & 0.5438 & 0.3666 & 0.4263 & 0.8044 & 0.4960 & 0.4914 & \textcolor{red}{0.3158} \\
CWECE$_s$ & 1.0000 & 0.7457 & 0.7117 & \textcolor{blue}{0.6814} & 0.7915 & 0.7541 & 0.7204 & 0.7583 & 0.7119 & 1.2943 & 0.7092 & 0.7520 & 0.7248 & 0.8204 & 0.7491 & 0.8763 & 0.7705 & 0.7702 & 0.8426 & 0.7660 & 0.7337 & \textcolor{red}{0.4708} \\
CWECE$_a$ & 1.0000 & 0.7418 & 0.7160 & \textcolor{blue}{0.6807} & 0.7939 & 0.7551 & 0.7285 & 0.7650 & 0.7152 & 1.3064 & 0.7132 & 0.7556 & 0.7262 & 0.8196 & 0.7532 & 0.8788 & 0.7726 & 0.7736 & 0.8436 & 0.7688 & 0.7406 & \textcolor{red}{0.4702} \\
CWECE$_{r=2}$ & 1.0000 & 0.8190 & 0.8111 & \textcolor{blue}{0.6937} & 0.8297 & 0.8391 & 0.8378 & 0.8602 & 0.8197 & 0.8592 & 0.8235 & 0.8299 & 0.8170 & 0.8167 & 0.8495 & 0.8550 & 0.8492 & 0.8400 & 0.9224 & 0.8397 & 0.8261 & \textcolor{red}{0.3161} \\
$t$CWECE & 1.0000 & 1.2699 & 1.0259 & 1.2016 & 1.0566 & 0.6919 & 0.7988 & 0.7119 & 0.7444 & \textcolor{blue}{0.4726} & 0.7584 & 0.6559 & 0.7508 & 0.6797 & 0.7122 & 0.7105 & 0.6423 & 0.6689 & 0.8275 & 0.6825 & 0.6803 & \textcolor{red}{0.2233} \\
$t$CWECE$^k$ & 1.0000 & 1.0275 & 0.8737 & 1.1964 & 0.9330 & 0.6517 & 0.7541 & 0.7083 & 0.7288 & \textcolor{blue}{0.5285} & 0.7048 & 0.6070 & 0.7187 & 0.6111 & 0.6418 & 0.6825 & 0.6039 & 0.6280 & 0.7942 & 0.6361 & 0.6238 & \textcolor{red}{0.2947} \\
DKDE-CE & 1.0000 & 2.7544 & \textcolor{blue}{0.6811} & 3.3412 & 0.7617 & 0.7866 & 0.7700 & 1.3810 & 0.7833 & 2.6701 & 0.7777 & 0.7992 & 0.8156 & 0.6865 & 0.9800 & 0.8719 & 0.7440 & 0.8104 & 0.8938 & 0.7941 & 0.7766 & \textcolor{red}{0.2794} \\
SKCE & 1.0000 & 1.1797 & 0.6272 & 1.2753 & 0.7782 & 0.5293 & 0.8633 & 1.1266 & 0.9277 & 6.3275 & 0.6406 & \textcolor{blue}{0.4403} & 0.6528 & 0.7272 & 0.5435 & 0.9979 & 0.5116 & 0.5530 & 0.6277 & 0.5416 & 0.4839 & \textcolor{red}{-0.1747} \\
\hline
\bf{Average} & \bf{1.0000} & \bf{1.0400} & \bf{0.6652} & \bf{1.0755} & \bf{0.8259} & \bf{0.5328} & \bf{0.6285} & \bf{0.7505} & \bf{0.6557} & \bf{1.1882} & \bf{0.5817} & \bf{\textcolor{blue}{0.4427}} & \bf{0.4649} & \bf{0.6545} & \bf{0.5058} & \bf{0.6547} & \bf{0.4527} & \bf{0.5129} & \bf{0.7828} & \bf{0.5449} & \bf{0.5350} & \bf{\textcolor{red}{0.2474}} \\
\hline
\end{tabular}
\begin{tabular}{l l  c c c c c c c c c c c c c c c c c c c c c c c}
\hline
Metric & Uncal & HB & Iso & BBQ & ENIR & TS & VS & MS & Beta & ScaBin & Dir & GP & DIAG & DEC & IMax & SoftBin & Spline & EC & LECE & SCTL & TS+LECE & Ours &   \\
\hline
ECE$_{r=1}^s$ & 0.0759 & 0.0468 & 0.0331 & 0.0495 & 0.0473 & 0.0178 & 0.0224 & 0.0290 & 0.0276 & 0.0250 & 0.0224 & \textcolor{blue}{0.0101} & 0.0108 & 0.0295 & 0.0196 & 0.0174 & 0.0111 & 0.0156 & 0.0524 & 0.0171 & 0.0170 & \textcolor{red}{0.0075} & ($\times 1$) \\
ECE$_{r=2}^s$ & 0.1001 & 0.0524 & 0.0397 & 0.0574 & 0.0571 & 0.0238 & 0.0300 & 0.0395 & 0.0361 & 0.0313 & 0.0287 & \textcolor{blue}{0.0140} & 0.0141 & 0.0335 & 0.0253 & 0.0233 & 0.0159 & 0.0193 & 0.0676 & 0.0238 & 0.0237 & \textcolor{red}{0.0100} & ($\times 1$) \\
KDE-ECE & 0.0718 & 0.0493 & 0.0296 & 0.0504 & 0.0428 & 0.0180 & 0.0213 & 0.0294 & 0.0254 & 0.0339 & 0.0218 & 0.0143 & \textcolor{blue}{0.0137} & 0.0315 & 0.0209 & 0.0193 & 0.0153 & 0.0165 & 0.0502 & 0.0182 & 0.0190 & \textcolor{red}{0.0125} & ($\times 1$) \\
MMCE & 0.0644 & 0.0200 & 0.0266 & 0.0170 & 0.0373 & 0.0114 & 0.0178 & 0.0217 & 0.0226 & 0.0173 & 0.0177 & \textcolor{blue}{0.0058} & 0.0063 & 0.0204 & 0.0118 & 0.0103 & 0.0076 & 0.0088 & 0.0405 & 0.0107 & 0.0106 & \textcolor{red}{0.0051} & ($\times 1$) \\
KS error & 0.0758 & 0.0359 & 0.0329 & 0.0258 & 0.0472 & 0.0131 & 0.0214 & 0.0280 & 0.0254 & 0.0205 & 0.0216 & 0.0075 & \textcolor{blue}{0.0068} & 0.0224 & 0.0153 & 0.0118 & 0.0098 & 0.0088 & 0.0488 & 0.0128 & 0.0129 & \textcolor{red}{0.0061} & ($\times 1$) \\
ECE$^{\mathrm{em}}$ & 0.0762 & 0.0617 & 0.0335 & 0.0567 & 0.0475 & 0.0185 & 0.0223 & 0.0345 & 0.0281 & 0.0255 & 0.0231 & \textcolor{blue}{0.0110} & 0.0118 & 0.0303 & 0.0211 & 0.0185 & 0.0135 & 0.0167 & 0.0532 & 0.0183 & 0.0176 & \textcolor{red}{0.0103} & ($\times 1$) \\
ACE & 0.1413 & 0.1481 & 0.0607 & 0.1612 & 0.0895 & 0.0489 & 0.0535 & 0.1019 & 0.0512 & 0.0863 & 0.0503 & 0.0427 & \textcolor{blue}{0.0422} & 0.0470 & 0.0511 & 0.0493 & 0.0463 & 0.0440 & 0.1037 & 0.0489 & 0.0500 & \textcolor{red}{0.0377} & ($\times 1$) \\
dECE & 0.0759 & 0.0610 & 0.0331 & 0.0563 & 0.0474 & 0.0167 & 0.0212 & 0.0339 & 0.0269 & 0.0240 & 0.0222 & \textcolor{blue}{0.0087} & 0.0097 & 0.0290 & 0.0196 & 0.0168 & 0.0114 & 0.0151 & 0.0527 & 0.0167 & 0.0157 & \textcolor{red}{0.0078} & ($\times 1$) \\
ECE$^{\mathrm{ew}}$ & 0.0771 & 0.0441 & 0.0342 & 0.0486 & 0.0477 & 0.0191 & 0.0237 & 0.0298 & 0.0295 & 0.0268 & 0.0242 & \textcolor{blue}{0.0111} & 0.0126 & 0.0303 & 0.0209 & 0.0189 & 0.0126 & 0.0175 & 0.0533 & 0.0181 & 0.0177 & \textcolor{red}{0.0102} & ($\times 1$) \\
ECE$_{r=2}$ & 0.0920 & 0.0757 & 0.0425 & 0.0745 & 0.0596 & 0.0295 & 0.0339 & 0.0488 & 0.0379 & 0.0383 & 0.0328 & \textcolor{blue}{0.0196} & 0.0205 & 0.0374 & 0.0323 & 0.0289 & 0.0240 & 0.0254 & 0.0694 & 0.0291 & 0.0287 & \textcolor{red}{0.0184} & ($\times 1$) \\
CWECE$_s$ & 0.2517 & 0.1821 & 0.1779 & \textcolor{blue}{0.1628} & 0.1966 & 0.1835 & 0.1748 & 0.1817 & 0.1733 & 0.2905 & 0.1724 & 0.1853 & 0.1804 & 0.2007 & 0.1870 & 0.1899 & 0.1873 & 0.1855 & 0.2132 & 0.1847 & 0.1788 & \textcolor{red}{0.1066} & ($\times 1$) \\
CWECE$_a$ & 0.3447 & 0.1885 & 0.1746 & 0.1821 & 0.2172 & 0.1788 & 0.1617 & 0.1919 & \textcolor{blue}{0.1577} & 0.2472 & 0.1590 & 0.1740 & 0.1712 & 0.1704 & 0.1820 & 0.1997 & 0.1838 & 0.1822 & 0.2374 & 0.1803 & 0.1619 & \textcolor{red}{0.1493} & ($\times 10^{-2}$) \\
CWECE$_{r=2}$ & 0.1870 & 0.1475 & 0.1412 & \textcolor{blue}{0.1293} & 0.1472 & 0.1428 & 0.1411 & 0.1570 & 0.1383 & 0.1472 & 0.1387 & 0.1407 & 0.1387 & 0.1373 & 0.1469 & 0.1444 & 0.1457 & 0.1430 & 0.1663 & 0.1426 & 0.1386 & \textcolor{red}{0.0794} & ($\times 10^{-1}$) \\
$t$CWECE & 0.0725 & 0.0687 & 0.0537 & 0.0649 & 0.0559 & 0.0385 & 0.0440 & 0.0392 & 0.0414 & \textcolor{blue}{0.0255} & 0.0428 & 0.0381 & 0.0443 & 0.0377 & 0.0414 & 0.0372 & 0.0375 & 0.0378 & 0.0542 & 0.0377 & 0.0377 & \textcolor{red}{0.0143} & ($\times 1$) \\
$t$CWECE$^k$ & 0.0617 & 0.0443 & 0.0362 & 0.0504 & 0.0397 & 0.0290 & 0.0328 & 0.0297 & 0.0319 & \textcolor{blue}{0.0231} & 0.0316 & 0.0283 & 0.0340 & 0.0267 & 0.0295 & 0.0281 & 0.0282 & 0.0284 & 0.0425 & 0.0282 & 0.0275 & \textcolor{red}{0.0165} & ($\times 1$) \\
DKDE-CE & 0.2431 & 0.6504 & 0.1361 & 0.8168 & 0.1505 & 0.1527 & 0.1480 & 0.2019 & 0.1517 & 0.4209 & 0.1523 & 0.1528 & 0.1538 & \textcolor{blue}{0.1179} & 0.1956 & 0.1710 & 0.1412 & 0.1667 & 0.2253 & 0.1537 & 0.1491 & \textcolor{red}{0.0281} & ($\times 10^{-1}$) \\
SKCE & 1.1687 & 0.6110 & 0.2505 & 0.6440 & 0.3625 & 0.2578 & 0.2285 & 0.3444 & 0.2392 & 1.1342 & 0.1863 & 0.2331 & 0.2767 & 0.1835 & 0.2748 & 0.2787 & 0.2666 & 0.2572 & 0.4915 & 0.2546 & \textcolor{blue}{0.1465} & \textcolor{red}{0.1022} & ($\times 10^{-4}$) \\
\hline
\end{tabular}
\begin{tabular}{l l  c c c c c c c c c c c c c c c c c c c c c c}
\hline
Dataset & Model & Uncal & HB & Iso & BBQ & ENIR & TS & VS & MS & Beta & ScaBin & Dir & GP & DIAG & DEC & IMax & SoftBin & Spline & EC & LECE & SCTL & TS+LECE & Ours \\
\hline
CIFAR10 & ResNet110 & 0.0475 & 0.0111 & 0.0093 & 0.0095 & 0.0183 & 0.0091 & 0.0107 & 0.0170 & 0.0096 & 0.0087 & 0.0106 & 0.0083 & 0.0081 & 0.0091 & 0.0078 & \textcolor{red}{0.0030} & 0.0131 & 0.0063 & 0.0331 & 0.0061 & 0.0054 & \textcolor{blue}{0.0043} \\
CIFAR10 & WideResNet32 & 0.0448 & 0.0072 & 0.0077 & 0.0062 & 0.0139 & 0.0021 & 0.0034 & 0.0114 & 0.0061 & 0.0090 & 0.0025 & \textcolor{red}{0.0013} & 0.0030 & 0.0045 & 0.0108 & 0.0036 & 0.0089 & 0.0020 & 0.0205 & 0.0032 & 0.0027 & \textcolor{blue}{0.0015} \\
CIFAR10 & DenseNet40 & 0.0549 & 0.0160 & 0.0161 & 0.0167 & 0.0261 & 0.0090 & 0.0112 & 0.0211 & 0.0105 & \textcolor{red}{0.0020} & 0.0098 & 0.0082 & 0.0075 & 0.0108 & 0.0147 & \textcolor{blue}{0.0029} & 0.0161 & 0.0104 & 0.0366 & 0.0067 & 0.0067 & 0.0073 \\
SVHN & ResNet152(SD) & 0.0084 & 0.0061 & \textcolor{blue}{0.0029} & 0.0043 & \textcolor{red}{0.0027} & 0.0057 & 0.0057 & 0.0045 & 0.0060 & 0.0054 & 0.0058 & 0.0050 & 0.0042 & 0.0069 & 0.0045 & 0.0224 & 0.0050 & 0.0078 & 0.0056 & 0.0071 & 0.0078 & 0.0059 \\
CIFAR100 & ResNet110 & 0.1848 & 0.0950 & 0.0605 & 0.0863 & 0.0889 & 0.0187 & 0.0250 & 0.0413 & 0.0334 & 0.0308 & 0.0346 & \textcolor{blue}{0.0140} & 0.0285 & 0.0314 & 0.0446 & 0.0152 & 0.0160 & 0.0154 & 0.0637 & 0.0154 & 0.0182 & \textcolor{red}{0.0118} \\
CIFAR100 & WideResNet32 & 0.1878 & 0.0808 & 0.0564 & 0.0831 & 0.0755 & 0.0134 & 0.0177 & 0.0360 & 0.0257 & 0.0385 & 0.0177 & 0.0107 & 0.0103 & 0.0326 & 0.0517 & 0.0136 & 0.0259 & 0.0107 & 0.1523 & \textcolor{blue}{0.0101} & \textcolor{red}{0.0088} & 0.0149 \\
CIFAR100 & DenseNet40 & 0.2116 & 0.0768 & 0.0515 & 0.0751 & 0.0821 & 0.0074 & 0.0150 & 0.0371 & 0.0201 & 0.0397 & 0.0207 & 0.0093 & \textcolor{red}{0.0067} & 0.0373 & 0.0494 & \textcolor{blue}{0.0072} & 0.0172 & 0.0078 & 0.1030 & 0.0087 & 0.0111 & 0.0084 \\
CARS & ResNet50pre & 0.0213 & 0.0304 & 0.0285 & 0.0428 & 0.0380 & 0.0105 & 0.0269 & 0.0213 & 0.0251 & 0.0367 & 0.0168 & 0.0076 & 0.0084 & 0.0286 & \textcolor{red}{0.0060} & 0.0154 & \textcolor{blue}{0.0062} & 0.0085 & 0.0095 & 0.0132 & 0.0144 & 0.0070 \\
CARS & ResNet101pre & 0.0168 & 0.0586 & 0.0359 & 0.0572 & 0.0455 & 0.0297 & 0.0235 & 0.0238 & 0.0269 & 0.0367 & 0.0217 & 0.0159 & 0.0160 & 0.0451 & 0.0216 & 0.0338 & \textcolor{blue}{0.0109} & 0.0301 & 0.0228 & 0.0333 & 0.0380 & \textcolor{red}{0.0052} \\
CARS & ResNet101 & 0.0362 & 0.0274 & 0.0266 & 0.0389 & 0.0351 & 0.0148 & 0.0251 & 0.0166 & 0.0218 & 0.0476 & 0.0173 & 0.0091 & 0.0109 & 0.0272 & 0.0095 & 0.0228 & \textcolor{red}{0.0050} & 0.0132 & 0.0150 & 0.0157 & 0.0125 & \textcolor{blue}{0.0082} \\
BIRDS & ResNet50(NTS) & 0.0696 & 0.0466 & 0.0447 & 0.0581 & 0.0561 & 0.0312 & 0.0284 & 0.0265 & 0.0302 & 0.0238 & 0.0435 & 0.0142 & 0.0206 & 0.0304 & 0.0181 & 0.0278 & \textcolor{blue}{0.0103} & 0.0307 & 0.0618 & 0.0284 & 0.0245 & \textcolor{red}{0.0096} \\
ImageNet & ResNet152 & 0.0654 & 0.0721 & 0.0511 & 0.0771 & 0.0694 & 0.0213 & 0.0320 & 0.0610 & 0.0719 & 0.0312 & 0.0391 & 0.0119 & \textcolor{red}{0.0085} & 0.0328 & 0.0214 & 0.0213 & \textcolor{blue}{0.0096} & 0.0205 & 0.0610 & 0.0205 & 0.0205 & \textcolor{red}{0.0085} \\
ImageNet & DenseNet161 & 0.0572 & 0.0725 & 0.0464 & 0.0712 & 0.0652 & 0.0188 & 0.0259 & 0.0580 & 0.0661 & 0.0302 & 0.0373 & 0.0185 & 0.0110 & 0.0367 & 0.0164 & 0.0187 & \textcolor{blue}{0.0095} & 0.0187 & 0.0520 & 0.0186 & 0.0187 & \textcolor{red}{0.0076} \\
ImageNet & PNASNet5large & 0.0584 & 0.0456 & 0.0329 & 0.0548 & 0.0484 & 0.0452 & 0.0466 & 0.0266 & 0.0266 & 0.0146 & 0.0404 & 0.0111 & 0.0120 & 0.0610 & 0.0109 & 0.0369 & \textcolor{blue}{0.0078} & 0.0365 & 0.0675 & 0.0434 & 0.0414 & \textcolor{red}{0.0068} \\
ImageNet & SwinTransformer & 0.0730 & 0.0563 & 0.0261 & 0.0612 & 0.0442 & 0.0298 & 0.0389 & 0.0332 & 0.0335 & 0.0198 & 0.0186 & 0.0068 & 0.0067 & 0.0475 & 0.0068 & 0.0172 & \textcolor{blue}{0.0052} & 0.0149 & 0.0821 & 0.0255 & 0.0248 & \textcolor{red}{0.0050} \\
\hline
\multicolumn{2}{c}{\bf{Average Error}} & \bf{0.0759} & \bf{0.0468} & \bf{0.0331} & \bf{0.0495} & \bf{0.0473} & \bf{0.0178} & \bf{0.0224} & \bf{0.0290} & \bf{0.0276} & \bf{0.0250} & \bf{0.0224} & \bf{\textcolor{blue}{0.0101}} & \bf{0.0108} & \bf{0.0295} & \bf{0.0196} & \bf{0.0174} & \bf{0.0111} & \bf{0.0156} & \bf{0.0524} & \bf{0.0171} & \bf{0.0170} & \bf{\textcolor{red}{0.0075}} \\
\multicolumn{2}{c}{\bf{Average Relative Error}} & \bf{1.0000} & \bf{0.7986} & \bf{0.5966} & \bf{0.8901} & \bf{0.8216} & \bf{0.3844} & \bf{0.5038} & \bf{0.5330} & \bf{0.5648} & \bf{0.6033} & \bf{0.4509} & \bf{0.2302} & \bf{0.2339} & \bf{0.6208} & \bf{0.3039} & \bf{0.5313} & \bf{\textcolor{blue}{0.2146}} & \bf{0.3591} & \bf{0.7398} & \bf{0.3968} & \bf{0.3951} & \bf{\textcolor{red}{0.1729}} \\
\hline
\end{tabular}
\begin{tabular}{l l  c c c c c c c c c c c c c c c c c c c c c c}
\hline
Dataset & Model & Uncal & HB & Iso & BBQ & ENIR & TS & VS & MS & Beta & ScaBin & Dir & GP & DIAG & DEC & IMax & SoftBin & Spline & EC & LECE & SCTL & TS+LECE & Ours \\
\hline
CIFAR10 & ResNet110 & 0.0908 & 0.0119 & 0.0114 & 0.0099 & 0.0269 & 0.0158 & 0.0184 & 0.0331 & 0.0149 & 0.0163 & 0.0178 & 0.0142 & 0.0154 & 0.0149 & 0.0116 & \textcolor{red}{0.0058} & 0.0231 & 0.0117 & 0.0625 & 0.0115 & 0.0088 & \textcolor{blue}{0.0065} \\
CIFAR10 & WideResNet32 & 0.0850 & 0.0078 & 0.0113 & 0.0075 & 0.0209 & 0.0031 & 0.0050 & 0.0156 & 0.0112 & 0.0155 & 0.0034 & \textcolor{red}{0.0018} & 0.0040 & 0.0061 & 0.0128 & 0.0054 & 0.0124 & 0.0032 & 0.0367 & 0.0046 & 0.0046 & \textcolor{blue}{0.0022} \\
CIFAR10 & DenseNet40 & 0.1025 & 0.0162 & 0.0244 & 0.0179 & 0.0404 & 0.0143 & 0.0180 & 0.0451 & 0.0156 & \textcolor{red}{0.0027} & 0.0147 & 0.0130 & 0.0119 & 0.0157 & 0.0267 & \textcolor{blue}{0.0042} & 0.0287 & 0.0164 & 0.0659 & 0.0105 & 0.0102 & 0.0105 \\
SVHN & ResNet152(SD) & 0.0132 & 0.0064 & \textcolor{blue}{0.0048} & 0.0059 & \textcolor{red}{0.0036} & 0.0092 & 0.0091 & 0.0067 & 0.0093 & 0.0072 & 0.0094 & 0.0069 & 0.0054 & 0.0093 & 0.0073 & 0.0327 & 0.0073 & 0.0126 & 0.0076 & 0.0115 & 0.0145 & 0.0078 \\
CIFAR100 & ResNet110 & 0.2284 & 0.1117 & 0.0757 & 0.1048 & 0.1043 & 0.0221 & 0.0312 & 0.0649 & 0.0407 & 0.0380 & 0.0439 & 0.0190 & 0.0345 & 0.0375 & 0.0574 & \textcolor{blue}{0.0176} & 0.0223 & 0.0179 & 0.0684 & 0.0180 & 0.0207 & \textcolor{red}{0.0147} \\
CIFAR100 & WideResNet32 & 0.2471 & 0.1000 & 0.0694 & 0.0986 & 0.0922 & 0.0162 & 0.0204 & 0.0576 & 0.0278 & 0.0433 & 0.0206 & 0.0177 & 0.0140 & 0.0369 & 0.0619 & 0.0163 & 0.0384 & 0.0137 & 0.2077 & \textcolor{blue}{0.0134} & \textcolor{red}{0.0125} & 0.0203 \\
CIFAR100 & DenseNet40 & 0.2660 & 0.0904 & 0.0658 & 0.0828 & 0.0981 & \textcolor{blue}{0.0095} & 0.0203 & 0.0518 & 0.0231 & 0.0508 & 0.0267 & 0.0143 & \textcolor{red}{0.0090} & 0.0448 & 0.0540 & 0.0097 & 0.0234 & 0.0110 & 0.1341 & 0.0106 & 0.0146 & 0.0117 \\
CARS & ResNet50pre & 0.0260 & 0.0366 & 0.0360 & 0.0486 & 0.0449 & 0.0129 & 0.0383 & 0.0294 & 0.0323 & 0.0449 & 0.0199 & 0.0098 & 0.0103 & 0.0310 & 0.0082 & 0.0212 & \textcolor{blue}{0.0080} & 0.0085 & 0.0098 & 0.0178 & 0.0165 & \textcolor{red}{0.0078} \\
CARS & ResNet101pre & 0.0197 & 0.0650 & 0.0400 & 0.0628 & 0.0531 & 0.0380 & 0.0291 & 0.0319 & 0.0368 & 0.0431 & 0.0246 & 0.0220 & 0.0232 & 0.0464 & 0.0255 & 0.0466 & \textcolor{blue}{0.0120} & 0.0387 & 0.0286 & 0.0449 & 0.0553 & \textcolor{red}{0.0058} \\
CARS & ResNet101 & 0.0430 & 0.0305 & 0.0282 & 0.0500 & 0.0368 & 0.0201 & 0.0315 & 0.0184 & 0.0281 & 0.0545 & 0.0206 & 0.0133 & 0.0137 & 0.0298 & \textcolor{blue}{0.0125} & 0.0390 & \textcolor{red}{0.0054} & 0.0150 & 0.0215 & 0.0261 & 0.0187 & 0.0143 \\
BIRDS & ResNet50(NTS) & 0.0907 & 0.0493 & 0.0520 & 0.0683 & 0.0707 & 0.0398 & 0.0376 & 0.0331 & 0.0382 & 0.0311 & 0.0545 & 0.0206 & 0.0247 & 0.0329 & 0.0297 & 0.0449 & \textcolor{blue}{0.0155} & 0.0384 & 0.0779 & 0.0408 & 0.0368 & \textcolor{red}{0.0115} \\
ImageNet & ResNet152 & 0.0777 & 0.0767 & 0.0576 & 0.0982 & 0.0791 & 0.0238 & 0.0356 & 0.0694 & 0.0923 & 0.0404 & 0.0458 & 0.0161 & \textcolor{red}{0.0100} & 0.0402 & 0.0259 & 0.0238 & 0.0132 & 0.0239 & 0.0723 & 0.0241 & 0.0238 & \textcolor{blue}{0.0108} \\
ImageNet & DenseNet161 & 0.0671 & 0.0781 & 0.0523 & 0.0810 & 0.0746 & 0.0224 & 0.0324 & 0.0661 & 0.0871 & 0.0376 & 0.0445 & 0.0211 & 0.0142 & 0.0428 & 0.0225 & 0.0223 & \textcolor{blue}{0.0137} & 0.0222 & 0.0606 & 0.0221 & 0.0216 & \textcolor{red}{0.0103} \\
ImageNet & PNASNet5large & 0.0684 & 0.0459 & 0.0377 & 0.0620 & 0.0589 & 0.0688 & 0.0707 & 0.0331 & 0.0437 & 0.0177 & 0.0581 & 0.0123 & 0.0132 & 0.0653 & 0.0148 & 0.0412 & \textcolor{red}{0.0086} & 0.0404 & 0.0760 & 0.0648 & 0.0620 & \textcolor{blue}{0.0087} \\
ImageNet & SwinTransformer & 0.0757 & 0.0588 & 0.0296 & 0.0630 & 0.0520 & 0.0412 & 0.0528 & 0.0371 & 0.0405 & 0.0260 & 0.0261 & 0.0079 & 0.0085 & 0.0485 & 0.0094 & 0.0187 & \textcolor{red}{0.0059} & 0.0157 & 0.0845 & 0.0367 & 0.0351 & \textcolor{blue}{0.0072} \\
\hline
\multicolumn{2}{c}{\bf{Average Error}} & \bf{0.1001} & \bf{0.0524} & \bf{0.0397} & \bf{0.0574} & \bf{0.0571} & \bf{0.0238} & \bf{0.0300} & \bf{0.0395} & \bf{0.0361} & \bf{0.0313} & \bf{0.0287} & \bf{\textcolor{blue}{0.0140}} & \bf{0.0141} & \bf{0.0335} & \bf{0.0253} & \bf{0.0233} & \bf{0.0159} & \bf{0.0193} & \bf{0.0676} & \bf{0.0238} & \bf{0.0237} & \bf{\textcolor{red}{0.0100}} \\
\multicolumn{2}{c}{\bf{Average Relative Error}} & \bf{1.0000} & \bf{0.7142} & \bf{0.5678} & \bf{0.8552} & \bf{0.7801} & \bf{0.4188} & \bf{0.5513} & \bf{0.5489} & \bf{0.6096} & \bf{0.6003} & \bf{0.4601} & \bf{0.2421} & \bf{0.2360} & \bf{0.5655} & \bf{0.3121} & \bf{0.5800} & \bf{\textcolor{blue}{0.2125}} & \bf{0.3539} & \bf{0.7360} & \bf{0.4608} & \bf{0.4547} & \bf{\textcolor{red}{0.1704}} \\
\hline
\end{tabular}
\begin{tabular}{l l  c c c c c c c c c c c c c c c c c c c c c c}
\hline
Dataset & Model & Uncal & HB & Iso & BBQ & ENIR & TS & VS & MS & Beta & ScaBin & Dir & GP & DIAG & DEC & IMax & SoftBin & Spline & EC & LECE & SCTL & TS+LECE & Ours \\
\hline
CIFAR10 & ResNet110 & 0.0434 & 0.0166 & 0.0135 & 0.0150 & 0.0165 & 0.0124 & 0.0140 & 0.0181 & 0.0142 & 0.0178 & 0.0127 & 0.0118 & 0.0122 & 0.0131 & 0.0165 & \textcolor{blue}{0.0110} & 0.0175 & 0.0114 & 0.0301 & 0.0113 & 0.0116 & \textcolor{red}{0.0100} \\
CIFAR10 & WideResNet32 & 0.0406 & 0.0144 & 0.0127 & 0.0134 & 0.0169 & 0.0117 & 0.0122 & 0.0167 & 0.0121 & 0.0207 & 0.0126 & \textcolor{blue}{0.0114} & 0.0115 & 0.0132 & 0.0187 & \textcolor{blue}{0.0114} & 0.0138 & 0.0117 & 0.0191 & \textcolor{blue}{0.0114} & 0.0122 & \textcolor{red}{0.0112} \\
CIFAR10 & DenseNet40 & 0.0501 & 0.0216 & 0.0161 & 0.0197 & 0.0215 & 0.0114 & 0.0141 & 0.0224 & 0.0136 & 0.0153 & 0.0131 & 0.0108 & 0.0108 & 0.0153 & 0.0189 & \textcolor{red}{0.0099} & 0.0196 & 0.0120 & 0.0330 & 0.0105 & 0.0128 & \textcolor{blue}{0.0101} \\
SVHN & ResNet152(SD) & 0.0074 & 0.0124 & 0.0071 & 0.0112 & \textcolor{blue}{0.0066} & 0.0095 & 0.0104 & 0.0158 & 0.0101 & 0.0146 & 0.0100 & 0.0091 & 0.0088 & 0.0110 & 0.0083 & 0.0239 & 0.0117 & 0.0113 & \textcolor{red}{0.0060} & 0.0108 & 0.0106 & 0.0083 \\
CIFAR100 & ResNet110 & 0.1782 & 0.0894 & 0.0556 & 0.0850 & 0.0830 & 0.0171 & 0.0228 & 0.0409 & 0.0291 & 0.0346 & 0.0298 & 0.0175 & 0.0276 & 0.0318 & 0.0371 & 0.0150 & 0.0153 & \textcolor{blue}{0.0147} & 0.0594 & 0.0153 & 0.0158 & \textcolor{red}{0.0129} \\
CIFAR100 & WideResNet32 & 0.1816 & 0.0775 & 0.0499 & 0.0783 & 0.0685 & 0.0111 & 0.0148 & 0.0363 & 0.0195 & 0.0452 & 0.0148 & 0.0125 & \textcolor{blue}{0.0094} & 0.0309 & 0.0431 & 0.0112 & 0.0271 & 0.0096 & 0.1523 & \textcolor{red}{0.0089} & 0.0096 & 0.0133 \\
CIFAR100 & DenseNet40 & 0.2053 & 0.0742 & 0.0452 & 0.0715 & 0.0766 & 0.0103 & 0.0133 & 0.0353 & 0.0176 & 0.0447 & 0.0185 & 0.0125 & 0.0113 & 0.0363 & 0.0430 & \textcolor{blue}{0.0101} & 0.0188 & \textcolor{red}{0.0100} & 0.0975 & 0.0130 & 0.0159 & 0.0102 \\
CARS & ResNet50pre & 0.0183 & 0.0265 & 0.0217 & 0.0283 & 0.0304 & 0.0144 & 0.0222 & 0.0219 & 0.0190 & 0.0476 & 0.0177 & 0.0157 & \textcolor{blue}{0.0138} & 0.0317 & 0.0146 & 0.0189 & 0.0141 & \textcolor{red}{0.0135} & 0.0159 & 0.0169 & 0.0179 & 0.0141 \\
CARS & ResNet101pre & \textcolor{blue}{0.0145} & 0.0587 & 0.0275 & 0.0555 & 0.0371 & 0.0276 & 0.0210 & 0.0215 & 0.0215 & 0.0505 & 0.0153 & 0.0234 & 0.0248 & 0.0466 & 0.0204 & 0.0348 & 0.0224 & 0.0283 & 0.0180 & 0.0330 & 0.0428 & \textcolor{red}{0.0130} \\
CARS & ResNet101 & 0.0307 & 0.0215 & 0.0195 & 0.0241 & 0.0282 & 0.0168 & 0.0184 & 0.0157 & 0.0184 & 0.0570 & 0.0177 & 0.0140 & \textcolor{blue}{0.0133} & 0.0312 & 0.0145 & 0.0281 & \textcolor{red}{0.0112} & 0.0148 & 0.0150 & 0.0194 & 0.0169 & 0.0206 \\
BIRDS & ResNet50(NTS) & 0.0613 & 0.0379 & 0.0375 & 0.0525 & 0.0480 & 0.0254 & 0.0259 & 0.0216 & 0.0220 & 0.0329 & 0.0406 & \textcolor{red}{0.0178} & 0.0191 & 0.0360 & 0.0251 & 0.0278 & \textcolor{blue}{0.0181} & 0.0254 & 0.0551 & 0.0261 & 0.0252 & 0.0226 \\
ImageNet & ResNet152 & 0.0598 & 0.0806 & 0.0461 & 0.0842 & 0.0640 & 0.0167 & 0.0268 & 0.0594 & 0.0656 & 0.0426 & 0.0340 & 0.0145 & \textcolor{red}{0.0070} & 0.0338 & 0.0174 & 0.0168 & 0.0094 & 0.0162 & 0.0555 & 0.0161 & 0.0156 & \textcolor{blue}{0.0087} \\
ImageNet & DenseNet161 & 0.0517 & 0.0797 & 0.0406 & 0.0776 & 0.0597 & 0.0151 & 0.0224 & 0.0562 & 0.0588 & 0.0420 & 0.0328 & 0.0202 & \textcolor{blue}{0.0114} & 0.0368 & 0.0161 & 0.0153 & \textcolor{red}{0.0106} & 0.0152 & 0.0467 & 0.0151 & 0.0153 & 0.0116 \\
ImageNet & PNASNet5large & 0.0609 & 0.0609 & 0.0292 & 0.0651 & 0.0448 & 0.0419 & 0.0433 & 0.0270 & 0.0271 & 0.0222 & 0.0379 & 0.0131 & 0.0140 & 0.0584 & 0.0120 & 0.0377 & \textcolor{red}{0.0104} & 0.0363 & 0.0678 & 0.0397 & 0.0387 & \textcolor{blue}{0.0109} \\
ImageNet & SwinTransformer & 0.0731 & 0.0682 & 0.0221 & 0.0748 & 0.0401 & 0.0286 & 0.0373 & 0.0326 & 0.0318 & 0.0213 & 0.0189 & 0.0103 & 0.0106 & 0.0461 & \textcolor{red}{0.0086} & 0.0172 & \textcolor{blue}{0.0090} & 0.0167 & 0.0822 & 0.0255 & 0.0247 & 0.0097 \\
\hline
\multicolumn{2}{c}{\bf{Average Error}} & \bf{0.0718} & \bf{0.0493} & \bf{0.0296} & \bf{0.0504} & \bf{0.0428} & \bf{0.0180} & \bf{0.0213} & \bf{0.0294} & \bf{0.0254} & \bf{0.0339} & \bf{0.0218} & \bf{0.0143} & \bf{\textcolor{blue}{0.0137}} & \bf{0.0315} & \bf{0.0209} & \bf{0.0193} & \bf{0.0153} & \bf{0.0165} & \bf{0.0502} & \bf{0.0182} & \bf{0.0190} & \bf{\textcolor{red}{0.0125}} \\
\multicolumn{2}{c}{\bf{Average Relative Error}} & \bf{1.0000} & \bf{0.9613} & \bf{0.6070} & \bf{0.9817} & \bf{0.8299} & \bf{0.4813} & \bf{0.5518} & \bf{0.6881} & \bf{0.6067} & \bf{0.9840} & \bf{0.5329} & \bf{0.4067} & \bf{\textcolor{blue}{0.3828}} & \bf{0.7873} & \bf{0.4520} & \bf{0.6775} & \bf{0.4182} & \bf{0.4665} & \bf{0.7821} & \bf{0.5155} & \bf{0.5308} & \bf{\textcolor{red}{0.3612}} \\
\hline
\end{tabular}
\begin{tabular}{l l  c c c c c c c c c c c c c c c c c c c c c c}
\hline
Dataset & Model & Uncal & HB & Iso & BBQ & ENIR & TS & VS & MS & Beta & ScaBin & Dir & GP & DIAG & DEC & IMax & SoftBin & Spline & EC & LECE & SCTL & TS+LECE & Ours \\
\hline
CIFAR10 & ResNet110 & 0.0428 & 0.0090 & 0.0096 & 0.0079 & 0.0159 & 0.0081 & 0.0090 & 0.0127 & 0.0091 & 0.0046 & 0.0092 & 0.0056 & 0.0058 & 0.0055 & 0.0072 & \textcolor{red}{0.0023} & 0.0074 & 0.0057 & 0.0287 & 0.0056 & 0.0051 & \textcolor{blue}{0.0043} \\
CIFAR10 & WideResNet32 & 0.0406 & 0.0059 & 0.0069 & 0.0053 & 0.0130 & 0.0030 & 0.0036 & 0.0074 & 0.0045 & 0.0071 & 0.0037 & \textcolor{blue}{0.0018} & 0.0026 & 0.0021 & 0.0058 & 0.0027 & 0.0055 & 0.0031 & 0.0174 & 0.0026 & 0.0023 & \textcolor{red}{0.0014} \\
CIFAR10 & DenseNet40 & 0.0487 & 0.0130 & 0.0135 & 0.0138 & 0.0218 & 0.0073 & 0.0091 & 0.0164 & 0.0092 & \textcolor{red}{0.0019} & 0.0082 & 0.0064 & 0.0061 & 0.0062 & 0.0113 & \textcolor{blue}{0.0020} & 0.0132 & 0.0084 & 0.0312 & 0.0054 & 0.0059 & 0.0061 \\
SVHN & ResNet152(SD) & 0.0074 & 0.0050 & \textcolor{blue}{0.0018} & 0.0054 & \textcolor{red}{0.0009} & 0.0048 & 0.0047 & 0.0058 & 0.0045 & 0.0054 & 0.0048 & 0.0046 & 0.0039 & 0.0065 & 0.0035 & 0.0197 & 0.0053 & 0.0068 & 0.0050 & 0.0062 & 0.0062 & 0.0025 \\
CIFAR100 & ResNet110 & 0.1527 & 0.0320 & 0.0488 & 0.0269 & 0.0683 & 0.0134 & 0.0195 & 0.0322 & 0.0260 & 0.0157 & 0.0269 & \textcolor{blue}{0.0070} & 0.0133 & 0.0200 & 0.0292 & 0.0091 & 0.0101 & 0.0083 & 0.0268 & 0.0097 & 0.0086 & \textcolor{red}{0.0066} \\
CIFAR100 & WideResNet32 & 0.1587 & 0.0274 & 0.0447 & 0.0232 & 0.0579 & 0.0092 & 0.0130 & 0.0282 & 0.0201 & 0.0210 & 0.0135 & 0.0051 & \textcolor{blue}{0.0040} & 0.0215 & 0.0246 & 0.0094 & 0.0196 & 0.0071 & 0.1281 & 0.0060 & \textcolor{red}{0.0038} & 0.0112 \\
CIFAR100 & DenseNet40 & 0.1780 & 0.0268 & 0.0398 & 0.0238 & 0.0625 & \textcolor{red}{0.0018} & 0.0078 & 0.0228 & 0.0146 & 0.0226 & 0.0148 & 0.0041 & 0.0028 & 0.0296 & 0.0220 & \textcolor{blue}{0.0020} & 0.0126 & 0.0033 & 0.0581 & 0.0050 & 0.0078 & 0.0043 \\
CARS & ResNet50pre & 0.0185 & 0.0173 & 0.0230 & 0.0091 & 0.0307 & 0.0052 & 0.0217 & 0.0150 & 0.0210 & 0.0302 & 0.0152 & \textcolor{red}{0.0027} & 0.0077 & 0.0248 & 0.0066 & 0.0074 & \textcolor{blue}{0.0035} & 0.0067 & 0.0093 & 0.0061 & 0.0061 & 0.0052 \\
CARS & ResNet101pre & 0.0165 & 0.0272 & 0.0283 & 0.0186 & 0.0361 & 0.0142 & 0.0196 & 0.0180 & 0.0231 & 0.0301 & 0.0185 & 0.0126 & 0.0125 & 0.0374 & 0.0113 & 0.0190 & \textcolor{blue}{0.0078} & 0.0145 & 0.0201 & 0.0177 & 0.0250 & \textcolor{red}{0.0077} \\
CARS & ResNet101 & 0.0313 & 0.0122 & 0.0223 & 0.0062 & 0.0299 & 0.0074 & 0.0217 & 0.0142 & 0.0203 & 0.0377 & 0.0168 & \textcolor{blue}{0.0043} & 0.0061 & 0.0232 & 0.0058 & 0.0142 & \textcolor{red}{0.0032} & 0.0082 & 0.0144 & 0.0085 & 0.0072 & 0.0072 \\
BIRDS & ResNet50(NTS) & 0.0610 & 0.0158 & 0.0376 & 0.0132 & 0.0461 & 0.0164 & 0.0248 & 0.0167 & 0.0277 & 0.0119 & 0.0379 & \textcolor{red}{0.0058} & 0.0132 & 0.0251 & 0.0171 & 0.0156 & 0.0078 & 0.0166 & 0.0522 & 0.0155 & 0.0120 & \textcolor{blue}{0.0070} \\
ImageNet & ResNet152 & 0.0519 & 0.0318 & 0.0402 & 0.0268 & 0.0538 & 0.0121 & 0.0232 & 0.0461 & 0.0573 & 0.0253 & 0.0306 & 0.0078 & \textcolor{red}{0.0025} & 0.0296 & 0.0120 & 0.0123 & 0.0063 & 0.0112 & 0.0484 & 0.0110 & 0.0110 & \textcolor{blue}{0.0048} \\
ImageNet & DenseNet161 & 0.0451 & 0.0329 & 0.0367 & 0.0244 & 0.0504 & 0.0111 & 0.0222 & 0.0439 & 0.0544 & 0.0243 & 0.0305 & 0.0101 & \textcolor{blue}{0.0027} & 0.0313 & 0.0097 & 0.0097 & 0.0034 & 0.0098 & 0.0411 & 0.0099 & 0.0097 & \textcolor{red}{0.0018} \\
ImageNet & PNASNet5large & 0.0537 & 0.0182 & 0.0260 & 0.0235 & 0.0375 & 0.0341 & 0.0351 & 0.0202 & 0.0223 & 0.0104 & 0.0240 & 0.0052 & 0.0072 & 0.0229 & 0.0090 & 0.0185 & \textcolor{blue}{0.0037} & 0.0149 & 0.0611 & 0.0306 & 0.0287 & \textcolor{red}{0.0035} \\
ImageNet & SwinTransformer & 0.0585 & 0.0252 & 0.0203 & 0.0266 & 0.0343 & 0.0237 & 0.0313 & 0.0262 & 0.0252 & 0.0118 & 0.0113 & 0.0040 & 0.0044 & 0.0209 & \textcolor{red}{0.0021} & 0.0106 & 0.0042 & 0.0066 & 0.0654 & 0.0202 & 0.0189 & \textcolor{blue}{0.0030} \\
\hline
\multicolumn{2}{c}{\bf{Average Error}} & \bf{0.0644} & \bf{0.0200} & \bf{0.0266} & \bf{0.0170} & \bf{0.0373} & \bf{0.0114} & \bf{0.0178} & \bf{0.0217} & \bf{0.0226} & \bf{0.0173} & \bf{0.0177} & \bf{\textcolor{blue}{0.0058}} & \bf{0.0063} & \bf{0.0204} & \bf{0.0118} & \bf{0.0103} & \bf{0.0076} & \bf{0.0088} & \bf{0.0405} & \bf{0.0107} & \bf{0.0106} & \bf{\textcolor{red}{0.0051}} \\
\multicolumn{2}{c}{\bf{Average Relative Error}} & \bf{1.0000} & \bf{0.4501} & \bf{0.5522} & \bf{0.3609} & \bf{0.7494} & \bf{0.2793} & \bf{0.4686} & \bf{0.4881} & \bf{0.5476} & \bf{0.5280} & \bf{0.4288} & \bf{\textcolor{blue}{0.1653}} & \bf{0.1804} & \bf{0.5349} & \bf{0.2329} & \bf{0.4048} & \bf{0.1778} & \bf{0.2569} & \bf{0.7133} & \bf{0.2857} & \bf{0.2875} & \bf{\textcolor{red}{0.1389}} \\
\hline
\end{tabular}
\begin{tabular}{l l  c c c c c c c c c c c c c c c c c c c c c c}
\hline
Dataset & Model & Uncal & HB & Iso & BBQ & ENIR & TS & VS & MS & Beta & ScaBin & Dir & GP & DIAG & DEC & IMax & SoftBin & Spline & EC & LECE & SCTL & TS+LECE & Ours \\
\hline
CIFAR10 & ResNet110 & 0.0475 & 0.0112 & 0.0093 & 0.0095 & 0.0183 & 0.0092 & 0.0103 & 0.0173 & 0.0096 & 0.0055 & 0.0107 & 0.0076 & 0.0080 & 0.0074 & 0.0082 & \textcolor{red}{0.0024} & 0.0100 & 0.0064 & 0.0331 & 0.0063 & 0.0055 & \textcolor{blue}{0.0043} \\
CIFAR10 & WideResNet32 & 0.0448 & 0.0114 & 0.0077 & 0.0118 & 0.0139 & 0.0029 & 0.0032 & 0.0114 & 0.0038 & 0.0090 & 0.0028 & \textcolor{blue}{0.0025} & 0.0035 & \textcolor{blue}{0.0025} & 0.0092 & 0.0039 & 0.0082 & 0.0029 & 0.0205 & 0.0037 & 0.0034 & \textcolor{red}{0.0020} \\
CIFAR10 & DenseNet40 & 0.0549 & 0.0160 & 0.0161 & 0.0168 & 0.0261 & 0.0090 & 0.0112 & 0.0212 & 0.0106 & \textcolor{red}{0.0027} & 0.0098 & 0.0082 & 0.0076 & 0.0091 & 0.0145 & \textcolor{red}{0.0027} & 0.0159 & 0.0104 & 0.0366 & \textcolor{blue}{0.0067} & \textcolor{blue}{0.0067} & 0.0073 \\
SVHN & ResNet152(SD) & 0.0085 & 0.0046 & \textcolor{blue}{0.0025} & 0.0045 & \textcolor{red}{0.0018} & 0.0055 & 0.0056 & 0.0056 & 0.0055 & 0.0052 & 0.0058 & 0.0048 & 0.0040 & 0.0074 & 0.0047 & 0.0224 & 0.0050 & 0.0078 & 0.0057 & 0.0071 & 0.0076 & 0.0045 \\
CIFAR100 & ResNet110 & 0.1848 & 0.0597 & 0.0605 & 0.0468 & 0.0889 & 0.0149 & 0.0239 & 0.0409 & 0.0317 & 0.0163 & 0.0333 & 0.0095 & 0.0142 & 0.0154 & 0.0404 & 0.0077 & 0.0146 & \textcolor{red}{0.0060} & 0.0267 & 0.0088 & \textcolor{blue}{0.0069} & 0.0075 \\
CIFAR100 & WideResNet32 & 0.1878 & 0.0530 & 0.0564 & 0.0494 & 0.0755 & 0.0116 & 0.0177 & 0.0361 & 0.0257 & 0.0223 & 0.0177 & 0.0072 & \textcolor{blue}{0.0046} & 0.0171 & 0.0415 & 0.0118 & 0.0250 & 0.0085 & 0.1529 & 0.0066 & \textcolor{red}{0.0033} & 0.0146 \\
CIFAR100 & DenseNet40 & 0.2116 & 0.0470 & 0.0496 & 0.0371 & 0.0821 & \textcolor{red}{0.0034} & 0.0099 & 0.0300 & 0.0174 & 0.0226 & 0.0194 & 0.0046 & \textcolor{red}{0.0034} & 0.0317 & 0.0366 & \textcolor{blue}{0.0039} & 0.0161 & 0.0047 & 0.0853 & 0.0065 & 0.0106 & 0.0054 \\
CARS & ResNet50pre & 0.0213 & 0.0316 & 0.0285 & 0.0257 & 0.0380 & 0.0063 & 0.0269 & 0.0188 & 0.0251 & 0.0366 & 0.0168 & 0.0052 & 0.0084 & 0.0286 & 0.0058 & 0.0119 & \textcolor{red}{0.0043} & \textcolor{blue}{0.0045} & 0.0095 & 0.0094 & 0.0099 & 0.0052 \\
CARS & ResNet101pre & 0.0168 & 0.0509 & 0.0359 & 0.0227 & 0.0455 & 0.0205 & 0.0235 & 0.0238 & 0.0237 & 0.0386 & 0.0217 & 0.0160 & 0.0157 & 0.0451 & \textcolor{blue}{0.0105} & 0.0278 & 0.0114 & 0.0211 & 0.0222 & 0.0260 & 0.0355 & \textcolor{red}{0.0052} \\
CARS & ResNet101 & 0.0362 & 0.0242 & 0.0266 & 0.0207 & 0.0351 & 0.0095 & 0.0251 & 0.0166 & 0.0218 & 0.0477 & 0.0173 & 0.0067 & 0.0061 & 0.0277 & \textcolor{blue}{0.0042} & 0.0210 & \textcolor{red}{0.0034} & 0.0072 & 0.0148 & 0.0123 & 0.0100 & 0.0107 \\
BIRDS & ResNet50(NTS) & 0.0696 & 0.0384 & 0.0447 & 0.0300 & 0.0561 & 0.0153 & 0.0280 & 0.0204 & 0.0302 & 0.0122 & 0.0435 & \textcolor{blue}{0.0090} & 0.0110 & 0.0306 & 0.0163 & 0.0202 & 0.0107 & 0.0150 & 0.0618 & 0.0176 & 0.0170 & \textcolor{red}{0.0081} \\
ImageNet & ResNet152 & 0.0654 & 0.0557 & 0.0511 & 0.0355 & 0.0694 & 0.0079 & 0.0261 & 0.0610 & 0.0630 & 0.0313 & 0.0371 & 0.0106 & \textcolor{red}{0.0025} & 0.0328 & 0.0149 & 0.0083 & 0.0080 & 0.0082 & 0.0610 & 0.0085 & 0.0077 & \textcolor{blue}{0.0048} \\
ImageNet & DenseNet161 & 0.0572 & 0.0566 & 0.0464 & 0.0334 & 0.0652 & 0.0075 & 0.0257 & 0.0580 & 0.0604 & 0.0303 & 0.0374 & 0.0132 & \textcolor{blue}{0.0029} & 0.0344 & 0.0099 & 0.0087 & 0.0058 & 0.0084 & 0.0520 & 0.0080 & 0.0081 & \textcolor{red}{0.0021} \\
ImageNet & PNASNet5large & 0.0577 & 0.0351 & 0.0329 & 0.0215 & 0.0484 & 0.0430 & 0.0444 & 0.0258 & 0.0259 & 0.0125 & 0.0344 & \textcolor{blue}{0.0042} & 0.0056 & 0.0269 & 0.0105 & 0.0139 & \textcolor{red}{0.0040} & 0.0168 & 0.0675 & 0.0399 & 0.0378 & 0.0050 \\
ImageNet & SwinTransformer & 0.0730 & 0.0436 & 0.0261 & 0.0223 & 0.0442 & 0.0293 & 0.0389 & 0.0332 & 0.0266 & 0.0153 & 0.0160 & \textcolor{blue}{0.0038} & 0.0039 & 0.0193 & \textcolor{red}{0.0028} & 0.0109 & 0.0052 & 0.0050 & 0.0821 & 0.0252 & 0.0237 & 0.0043 \\
\hline
\multicolumn{2}{c}{\bf{Average Error}} & \bf{0.0758} & \bf{0.0359} & \bf{0.0329} & \bf{0.0258} & \bf{0.0472} & \bf{0.0131} & \bf{0.0214} & \bf{0.0280} & \bf{0.0254} & \bf{0.0205} & \bf{0.0216} & \bf{0.0075} & \bf{\textcolor{blue}{0.0068}} & \bf{0.0224} & \bf{0.0153} & \bf{0.0118} & \bf{0.0098} & \bf{0.0088} & \bf{0.0488} & \bf{0.0128} & \bf{0.0129} & \bf{\textcolor{red}{0.0061}} \\
\multicolumn{2}{c}{\bf{Average Relative Error}} & \bf{1.0000} & \bf{0.6713} & \bf{0.5935} & \bf{0.4859} & \bf{0.8156} & \bf{0.2850} & \bf{0.4919} & \bf{0.5257} & \bf{0.5274} & \bf{0.5681} & \bf{0.4392} & \bf{0.1851} & \bf{\textcolor{blue}{0.1702}} & \bf{0.5387} & \bf{0.2313} & \bf{0.4313} & \bf{0.1862} & \bf{0.2313} & \bf{0.7203} & \bf{0.3150} & \bf{0.3223} & \bf{\textcolor{red}{0.1439}} \\
\hline
\end{tabular}
\begin{tabular}{l l  c c c c c c c c c c c c c c c c c c c c c c}
\hline
Dataset & Model & Uncal & HB & Iso & BBQ & ENIR & TS & VS & MS & Beta & ScaBin & Dir & GP & DIAG & DEC & IMax & SoftBin & Spline & EC & LECE & SCTL & TS+LECE & Ours \\
\hline
CIFAR10 & ResNet110 & 0.0475 & 0.0256 & 0.0140 & 0.0246 & 0.0183 & 0.0094 & 0.0110 & 0.0311 & 0.0109 & 0.0068 & 0.0109 & 0.0088 & 0.0095 & 0.0097 & 0.0078 & \textcolor{red}{0.0056} & 0.0149 & 0.0076 & 0.0331 & 0.0076 & \textcolor{blue}{0.0065} & \textcolor{blue}{0.0065} \\
CIFAR10 & WideResNet32 & 0.0447 & 0.0302 & 0.0088 & 0.0306 & 0.0166 & 0.0069 & 0.0072 & 0.0179 & 0.0068 & 0.0096 & 0.0070 & \textcolor{blue}{0.0041} & 0.0067 & 0.0092 & 0.0116 & 0.0065 & 0.0115 & 0.0067 & 0.0205 & 0.0065 & 0.0059 & \textcolor{red}{0.0037} \\
CIFAR10 & DenseNet40 & 0.0549 & 0.0285 & 0.0161 & 0.0273 & 0.0262 & 0.0094 & 0.0113 & 0.0402 & 0.0105 & \textcolor{blue}{0.0041} & 0.0099 & 0.0087 & 0.0079 & 0.0110 & 0.0138 & \textcolor{red}{0.0033} & 0.0172 & 0.0106 & 0.0365 & 0.0071 & 0.0069 & 0.0074 \\
SVHN & ResNet152(SD) & 0.0084 & 0.0097 & \textcolor{red}{0.0030} & 0.0091 & \textcolor{red}{0.0030} & 0.0058 & 0.0061 & 0.0159 & 0.0060 & 0.0075 & 0.0061 & 0.0050 & \textcolor{blue}{0.0043} & 0.0078 & 0.0047 & 0.0224 & 0.0081 & 0.0079 & 0.0056 & 0.0072 & 0.0079 & 0.0060 \\
CIFAR100 & ResNet110 & 0.1848 & 0.0967 & 0.0605 & 0.0858 & 0.0889 & 0.0211 & 0.0255 & 0.0470 & 0.0344 & 0.0310 & 0.0338 & 0.0183 & 0.0276 & 0.0338 & 0.0469 & 0.0202 & \textcolor{blue}{0.0165} & 0.0192 & 0.0637 & 0.0201 & 0.0201 & \textcolor{red}{0.0143} \\
CIFAR100 & WideResNet32 & 0.1878 & 0.0830 & 0.0565 & 0.0828 & 0.0755 & 0.0145 & 0.0178 & 0.0455 & 0.0257 & 0.0343 & 0.0176 & \textcolor{red}{0.0082} & 0.0107 & 0.0332 & 0.0538 & 0.0147 & 0.0262 & 0.0129 & 0.1555 & 0.0117 & \textcolor{blue}{0.0086} & 0.0149 \\
CIFAR100 & DenseNet40 & 0.2115 & 0.0809 & 0.0510 & 0.0750 & 0.0820 & 0.0075 & 0.0106 & 0.0387 & 0.0199 & 0.0396 & 0.0205 & 0.0088 & 0.0089 & 0.0378 & 0.0503 & \textcolor{blue}{0.0074} & 0.0185 & \textcolor{red}{0.0072} & 0.1050 & 0.0103 & 0.0115 & 0.0078 \\
CARS & ResNet50pre & 0.0212 & 0.0521 & 0.0284 & 0.0431 & 0.0380 & 0.0130 & 0.0269 & 0.0258 & 0.0251 & 0.0376 & 0.0194 & 0.0104 & 0.0105 & 0.0287 & 0.0104 & 0.0160 & \textcolor{blue}{0.0087} & 0.0111 & 0.0117 & 0.0153 & 0.0162 & \textcolor{red}{0.0082} \\
CARS & ResNet101pre & 0.0203 & 0.0847 & 0.0358 & 0.0592 & 0.0457 & 0.0287 & 0.0238 & 0.0243 & 0.0285 & 0.0383 & 0.0220 & \textcolor{blue}{0.0168} & 0.0170 & 0.0451 & 0.0221 & 0.0337 & 0.0206 & 0.0290 & 0.0246 & 0.0328 & 0.0386 & \textcolor{red}{0.0136} \\
CARS & ResNet101 & 0.0362 & 0.0402 & 0.0266 & 0.0396 & 0.0351 & 0.0159 & 0.0251 & 0.0206 & 0.0224 & 0.0476 & 0.0210 & \textcolor{blue}{0.0106} & 0.0132 & 0.0273 & 0.0120 & 0.0243 & \textcolor{red}{0.0095} & 0.0154 & 0.0178 & 0.0178 & 0.0139 & 0.0211 \\
BIRDS & ResNet50(NTS) & 0.0699 & 0.0666 & 0.0447 & 0.0602 & 0.0564 & 0.0311 & 0.0283 & 0.0294 & 0.0302 & 0.0280 & 0.0439 & \textcolor{red}{0.0169} & 0.0241 & 0.0329 & 0.0291 & 0.0291 & \textcolor{blue}{0.0175} & 0.0322 & 0.0621 & 0.0303 & 0.0241 & 0.0227 \\
ImageNet & ResNet152 & 0.0654 & 0.0922 & 0.0511 & 0.0868 & 0.0694 & 0.0203 & 0.0305 & 0.0610 & 0.0725 & 0.0309 & 0.0391 & 0.0119 & \textcolor{red}{0.0072} & 0.0328 & 0.0211 & 0.0204 & \textcolor{blue}{0.0089} & 0.0199 & 0.0610 & 0.0201 & 0.0187 & 0.0091 \\
ImageNet & DenseNet161 & 0.0572 & 0.0911 & 0.0464 & 0.0788 & 0.0653 & 0.0188 & 0.0259 & 0.0580 & 0.0661 & 0.0302 & 0.0373 & 0.0188 & 0.0105 & 0.0364 & 0.0146 & 0.0190 & \textcolor{blue}{0.0096} & 0.0189 & 0.0520 & 0.0188 & 0.0184 & \textcolor{red}{0.0076} \\
ImageNet & PNASNet5large & 0.0604 & 0.0681 & 0.0329 & 0.0659 & 0.0484 & 0.0453 & 0.0464 & 0.0283 & 0.0275 & 0.0156 & 0.0402 & 0.0111 & 0.0131 & 0.0610 & 0.0107 & 0.0383 & \textcolor{blue}{0.0085} & 0.0371 & 0.0675 & 0.0431 & 0.0414 & \textcolor{red}{0.0062} \\
ImageNet & SwinTransformer & 0.0730 & 0.0757 & 0.0261 & 0.0820 & 0.0442 & 0.0296 & 0.0389 & 0.0332 & 0.0342 & 0.0206 & 0.0180 & \textcolor{blue}{0.0062} & 0.0063 & 0.0474 & 0.0079 & 0.0168 & \textcolor{blue}{0.0062} & 0.0151 & 0.0821 & 0.0257 & 0.0248 & \textcolor{red}{0.0051} \\
\hline
\multicolumn{2}{c}{\bf{Average Error}} & \bf{0.0762} & \bf{0.0617} & \bf{0.0335} & \bf{0.0567} & \bf{0.0475} & \bf{0.0185} & \bf{0.0223} & \bf{0.0345} & \bf{0.0281} & \bf{0.0255} & \bf{0.0231} & \bf{\textcolor{blue}{0.0110}} & \bf{0.0118} & \bf{0.0303} & \bf{0.0211} & \bf{0.0185} & \bf{0.0135} & \bf{0.0167} & \bf{0.0532} & \bf{0.0183} & \bf{0.0176} & \bf{\textcolor{red}{0.0103}} \\
\multicolumn{2}{c}{\bf{Average Relative Error}} & \bf{1.0000} & \bf{1.1414} & \bf{0.5867} & \bf{1.0284} & \bf{0.8031} & \bf{0.3907} & \bf{0.4923} & \bf{0.7026} & \bf{0.5601} & \bf{0.5984} & \bf{0.4670} & \bf{\textcolor{blue}{0.2477}} & \bf{0.2534} & \bf{0.6186} & \bf{0.3316} & \bf{0.5339} & \bf{0.2925} & \bf{0.3767} & \bf{0.7483} & \bf{0.4100} & \bf{0.4022} & \bf{\textcolor{red}{0.2447}} \\
\hline
\end{tabular}
\begin{tabular}{l l  c c c c c c c c c c c c c c c c c c c c c c}
\hline
Dataset & Model & Uncal & HB & Iso & BBQ & ENIR & TS & VS & MS & Beta & ScaBin & Dir & GP & DIAG & DEC & IMax & SoftBin & Spline & EC & LECE & SCTL & TS+LECE & Ours \\
\hline
CIFAR10 & ResNet110 & 0.1820 & 0.1777 & 0.0702 & 0.2050 & 0.0595 & 0.0705 & 0.0579 & 0.1718 & \textcolor{blue}{0.0478} & 0.1034 & \textcolor{red}{0.0396} & 0.0622 & 0.0837 & 0.0626 & 0.0570 & 0.0511 & 0.0795 & 0.0569 & 0.1604 & 0.0579 & 0.0507 & 0.0527 \\
CIFAR10 & WideResNet32 & 0.2131 & 0.1718 & 0.0654 & 0.1634 & 0.0694 & 0.0350 & 0.0482 & 0.1205 & \textcolor{blue}{0.0318} & 0.0752 & 0.0655 & 0.0421 & 0.0378 & 0.0421 & 0.1201 & 0.0421 & 0.0697 & 0.0397 & 0.0930 & 0.0397 & 0.0634 & \textcolor{red}{0.0260} \\
CIFAR10 & DenseNet40 & 0.1961 & 0.1895 & 0.0357 & 0.2039 & 0.1308 & \textcolor{blue}{0.0309} & 0.0547 & 0.1680 & 0.0493 & 0.0642 & 0.0390 & 0.0358 & \textcolor{blue}{0.0309} & 0.0539 & 0.0519 & 0.0314 & 0.0813 & 0.0348 & 0.1393 & \textcolor{red}{0.0276} & 0.0408 & 0.0397 \\
SVHN & ResNet152(SD) & 0.1038 & 0.1311 & \textcolor{red}{0.0319} & 0.2236 & 0.0672 & 0.0553 & 0.0681 & 0.1829 & 0.0800 & \textcolor{blue}{0.0376} & 0.0710 & 0.0663 & 0.0707 & 0.0504 & 0.0588 & 0.0909 & 0.0756 & 0.0659 & 0.0674 & 0.0567 & 0.0693 & 0.0495 \\
CIFAR100 & ResNet110 & 0.2466 & 0.1526 & 0.0734 & 0.1471 & 0.1072 & 0.0292 & 0.0329 & 0.0914 & 0.0368 & 0.0532 & 0.0425 & 0.0250 & 0.0410 & 0.0258 & 0.0557 & 0.0268 & \textcolor{blue}{0.0228} & 0.0254 & 0.0730 & 0.0256 & 0.0294 & \textcolor{red}{0.0220} \\
CIFAR100 & WideResNet32 & 0.2945 & 0.1497 & 0.0662 & 0.1360 & 0.0960 & 0.0182 & 0.0266 & 0.0961 & 0.0266 & 0.0750 & 0.0224 & 0.0206 & \textcolor{red}{0.0122} & 0.0286 & 0.0645 & 0.0183 & 0.0426 & 0.0159 & 0.2739 & \textcolor{blue}{0.0158} & 0.0160 & 0.0206 \\
CIFAR100 & DenseNet40 & 0.2737 & 0.1056 & 0.0569 & 0.0867 & 0.1043 & 0.0120 & 0.0253 & 0.0623 & 0.0217 & 0.0820 & 0.0271 & 0.0138 & \textcolor{red}{0.0095} & 0.0317 & 0.0524 & 0.0138 & 0.0319 & 0.0140 & 0.1576 & \textcolor{blue}{0.0103} & 0.0162 & 0.0152 \\
CARS & ResNet50pre & 0.0669 & 0.1604 & 0.0752 & 0.2052 & 0.1048 & 0.0588 & 0.0816 & 0.1279 & 0.0539 & 0.0613 & 0.0494 & \textcolor{red}{0.0355} & 0.0624 & 0.0525 & 0.0551 & 0.0647 & \textcolor{blue}{0.0433} & 0.0563 & 0.0750 & 0.0542 & 0.0605 & 0.0501 \\
CARS & ResNet101pre & 0.0772 & 0.1670 & 0.0700 & 0.1470 & 0.0758 & 0.0577 & \textcolor{blue}{0.0347} & 0.0625 & 0.0396 & 0.0807 & 0.0390 & 0.0433 & 0.0483 & 0.0560 & 0.0439 & 0.0719 & 0.0487 & 0.0596 & \textcolor{red}{0.0332} & 0.0695 & 0.1023 & 0.0635 \\
CARS & ResNet101 & 0.0644 & 0.1511 & 0.0872 & 0.1606 & 0.1026 & 0.0866 & 0.0672 & 0.0871 & 0.0681 & 0.1028 & 0.0686 & 0.0706 & 0.0587 & 0.0690 & 0.0537 & 0.0960 & \textcolor{blue}{0.0520} & 0.0679 & 0.0651 & 0.0982 & 0.0687 & \textcolor{red}{0.0472} \\
BIRDS & ResNet50(NTS) & 0.1496 & 0.1815 & 0.0810 & 0.2341 & 0.1033 & 0.1105 & 0.0979 & 0.0766 & \textcolor{blue}{0.0662} & \textcolor{red}{0.0487} & 0.1117 & 0.1256 & 0.0969 & 0.0671 & 0.0663 & 0.1263 & 0.0740 & 0.1100 & 0.1592 & 0.1141 & 0.0764 & 0.1190 \\
ImageNet & ResNet152 & 0.0770 & 0.1244 & 0.0566 & 0.1160 & 0.0796 & 0.0231 & 0.0324 & 0.0889 & 0.0841 & 0.0887 & 0.0389 & 0.0250 & 0.0196 & 0.0241 & 0.0230 & 0.0225 & \textcolor{blue}{0.0148} & 0.0239 & 0.0766 & 0.0239 & 0.0220 & \textcolor{red}{0.0128} \\
ImageNet & DenseNet161 & 0.0694 & 0.1204 & 0.0519 & 0.1259 & 0.0963 & 0.0223 & 0.0253 & 0.0850 & 0.0652 & 0.1061 & 0.0387 & 0.0254 & 0.0196 & 0.0252 & 0.0186 & 0.0247 & \textcolor{red}{0.0156} & 0.0249 & 0.0648 & 0.0236 & 0.0224 & \textcolor{blue}{0.0173} \\
ImageNet & PNASNet5large & 0.0345 & 0.1182 & 0.0533 & 0.1216 & 0.0830 & 0.0781 & 0.0894 & 0.0528 & 0.0518 & 0.1587 & 0.0735 & 0.0334 & \textcolor{blue}{0.0228} & 0.0660 & 0.0285 & 0.0406 & 0.0277 & 0.0426 & 0.0374 & 0.0742 & 0.0728 & \textcolor{red}{0.0163} \\
ImageNet & SwinTransformer & 0.0701 & 0.1207 & 0.0351 & 0.1413 & 0.0628 & 0.0451 & 0.0607 & 0.0546 & 0.0452 & 0.1565 & 0.0276 & 0.0160 & 0.0188 & 0.0492 & 0.0164 & 0.0182 & \textcolor{blue}{0.0144} & 0.0215 & 0.0803 & 0.0418 & 0.0394 & \textcolor{red}{0.0132} \\
\hline
\multicolumn{2}{c}{\bf{Average Error}} & \bf{0.1413} & \bf{0.1481} & \bf{0.0607} & \bf{0.1612} & \bf{0.0895} & \bf{0.0489} & \bf{0.0535} & \bf{0.1019} & \bf{0.0512} & \bf{0.0863} & \bf{0.0503} & \bf{0.0427} & \bf{\textcolor{blue}{0.0422}} & \bf{0.0470} & \bf{0.0511} & \bf{0.0493} & \bf{0.0463} & \bf{0.0440} & \bf{0.1037} & \bf{0.0489} & \bf{0.0500} & \bf{\textcolor{red}{0.0377}} \\
\multicolumn{2}{c}{\bf{Average Relative Error}} & \bf{1.0000} & \bf{1.4790} & \bf{0.6222} & \bf{1.6213} & \bf{0.9064} & \bf{0.5753} & \bf{0.6213} & \bf{0.9510} & \bf{0.5786} & \bf{1.0657} & \bf{0.5547} & \bf{0.4285} & \bf{0.4184} & \bf{0.5271} & \bf{0.4408} & \bf{0.5328} & \bf{\textcolor{blue}{0.4174}} & \bf{0.4741} & \bf{0.8120} & \bf{0.5805} & \bf{0.5906} & \bf{\textcolor{red}{0.3655}} \\
\hline
\end{tabular}
\begin{tabular}{l l  c c c c c c c c c c c c c c c c c c c c c c}
\hline
Dataset & Model & Uncal & HB & Iso & BBQ & ENIR & TS & VS & MS & Beta & ScaBin & Dir & GP & DIAG & DEC & IMax & SoftBin & Spline & EC & LECE & SCTL & TS+LECE & Ours \\
\hline
CIFAR10 & ResNet110 & 0.0474 & 0.0270 & 0.0138 & 0.0243 & 0.0181 & 0.0078 & 0.0102 & 0.0357 & 0.0099 & 0.0049 & 0.0100 & 0.0080 & 0.0089 & 0.0084 & 0.0080 & \textcolor{red}{0.0034} & 0.0144 & 0.0060 & 0.0330 & 0.0059 & \textcolor{blue}{0.0048} & 0.0049 \\
CIFAR10 & WideResNet32 & 0.0447 & 0.0272 & 0.0080 & 0.0247 & 0.0162 & 0.0061 & 0.0066 & 0.0240 & 0.0058 & 0.0085 & 0.0060 & \textcolor{blue}{0.0026} & 0.0059 & 0.0084 & 0.0110 & 0.0059 & 0.0107 & 0.0058 & 0.0203 & 0.0057 & 0.0049 & \textcolor{red}{0.0018} \\
CIFAR10 & DenseNet40 & 0.0549 & 0.0309 & 0.0160 & 0.0294 & 0.0260 & 0.0088 & 0.0111 & 0.0363 & 0.0097 & \textcolor{blue}{0.0016} & 0.0095 & 0.0080 & 0.0071 & 0.0104 & 0.0143 & \textcolor{red}{0.0008} & 0.0158 & 0.0102 & 0.0371 & 0.0060 & 0.0060 & 0.0066 \\
SVHN & ResNet152(SD) & 0.0084 & 0.0117 & \textcolor{red}{0.0027} & 0.0120 & \textcolor{blue}{0.0028} & 0.0055 & 0.0060 & 0.0156 & 0.0058 & 0.0066 & 0.0060 & 0.0047 & 0.0037 & 0.0077 & 0.0048 & 0.0223 & 0.0079 & 0.0078 & 0.0056 & 0.0070 & 0.0076 & 0.0058 \\
CIFAR100 & ResNet110 & 0.1848 & 0.0958 & 0.0596 & 0.0837 & 0.0889 & 0.0188 & 0.0239 & 0.0455 & 0.0332 & 0.0297 & 0.0326 & 0.0155 & 0.0258 & 0.0316 & 0.0445 & 0.0191 & \textcolor{blue}{0.0133} & 0.0178 & 0.0636 & 0.0188 & 0.0182 & \textcolor{red}{0.0116} \\
CIFAR100 & WideResNet32 & 0.1878 & 0.0805 & 0.0556 & 0.0820 & 0.0755 & 0.0121 & 0.0164 & 0.0432 & 0.0244 & 0.0332 & 0.0162 & \textcolor{red}{0.0033} & 0.0071 & 0.0309 & 0.0522 & 0.0123 & 0.0248 & 0.0105 & 0.1549 & 0.0088 & \textcolor{blue}{0.0042} & 0.0122 \\
CIFAR100 & DenseNet40 & 0.2115 & 0.0792 & 0.0501 & 0.0762 & 0.0820 & 0.0023 & 0.0068 & 0.0371 & 0.0175 & 0.0372 & 0.0188 & 0.0041 & 0.0048 & 0.0350 & 0.0488 & \textcolor{blue}{0.0018} & 0.0158 & \textcolor{red}{0.0017} & 0.1040 & 0.0063 & 0.0068 & 0.0026 \\
CARS & ResNet50pre & 0.0205 & 0.0483 & 0.0282 & 0.0447 & 0.0378 & 0.0103 & 0.0264 & 0.0256 & 0.0249 & 0.0347 & 0.0177 & 0.0076 & 0.0077 & 0.0267 & 0.0072 & 0.0136 & \textcolor{blue}{0.0044} & 0.0077 & 0.0094 & 0.0132 & 0.0142 & \textcolor{red}{0.0035} \\
CARS & ResNet101pre & 0.0192 & 0.0848 & 0.0354 & 0.0574 & 0.0454 & 0.0263 & 0.0212 & 0.0206 & 0.0259 & 0.0374 & 0.0192 & \textcolor{blue}{0.0128} & 0.0129 & 0.0440 & 0.0193 & 0.0328 & 0.0182 & 0.0267 & 0.0222 & 0.0313 & 0.0374 & \textcolor{red}{0.0115} \\
CARS & ResNet101 & 0.0341 & 0.0397 & 0.0257 & 0.0383 & 0.0349 & 0.0133 & 0.0245 & 0.0186 & 0.0213 & 0.0450 & 0.0200 & \textcolor{blue}{0.0082} & 0.0109 & 0.0258 & 0.0089 & 0.0230 & \textcolor{red}{0.0064} & 0.0136 & 0.0164 & 0.0158 & 0.0108 & 0.0167 \\
BIRDS & ResNet50(NTS) & 0.0695 & 0.0639 & 0.0443 & 0.0589 & 0.0559 & 0.0285 & 0.0250 & 0.0271 & 0.0270 & 0.0243 & 0.0430 & \textcolor{blue}{0.0126} & 0.0221 & 0.0309 & 0.0271 & 0.0246 & \textcolor{red}{0.0122} & 0.0302 & 0.0616 & 0.0268 & 0.0196 & 0.0194 \\
ImageNet & ResNet152 & 0.0654 & 0.0920 & 0.0511 & 0.0867 & 0.0694 & 0.0198 & 0.0299 & 0.0610 & 0.0723 & 0.0308 & 0.0390 & 0.0105 & \textcolor{red}{0.0046} & 0.0313 & 0.0200 & 0.0198 & \textcolor{blue}{0.0072} & 0.0194 & 0.0610 & 0.0196 & 0.0178 & 0.0074 \\
ImageNet & DenseNet161 & 0.0572 & 0.0908 & 0.0464 & 0.0788 & 0.0652 & 0.0179 & 0.0246 & 0.0580 & 0.0657 & 0.0302 & 0.0372 & 0.0185 & 0.0088 & 0.0355 & 0.0129 & 0.0181 & \textcolor{blue}{0.0077} & 0.0180 & 0.0520 & 0.0178 & 0.0175 & \textcolor{red}{0.0057} \\
ImageNet & PNASNet5large & 0.0600 & 0.0680 & 0.0329 & 0.0659 & 0.0484 & 0.0446 & 0.0461 & 0.0278 & 0.0264 & 0.0155 & 0.0399 & 0.0101 & 0.0121 & 0.0610 & 0.0091 & 0.0383 & \textcolor{blue}{0.0072} & 0.0371 & 0.0669 & 0.0428 & 0.0412 & \textcolor{red}{0.0042} \\
ImageNet & SwinTransformer & 0.0730 & 0.0752 & 0.0261 & 0.0821 & 0.0442 & 0.0291 & 0.0387 & 0.0331 & 0.0340 & 0.0206 & 0.0173 & 0.0040 & \textcolor{blue}{0.0038} & 0.0474 & 0.0066 & 0.0158 & 0.0042 & 0.0142 & 0.0821 & 0.0251 & 0.0243 & \textcolor{red}{0.0025} \\
\hline
\multicolumn{2}{c}{\bf{Average Error}} & \bf{0.0759} & \bf{0.0610} & \bf{0.0331} & \bf{0.0563} & \bf{0.0474} & \bf{0.0167} & \bf{0.0212} & \bf{0.0339} & \bf{0.0269} & \bf{0.0240} & \bf{0.0222} & \bf{\textcolor{blue}{0.0087}} & \bf{0.0097} & \bf{0.0290} & \bf{0.0196} & \bf{0.0168} & \bf{0.0114} & \bf{0.0151} & \bf{0.0527} & \bf{0.0167} & \bf{0.0157} & \bf{\textcolor{red}{0.0078}} \\
\multicolumn{2}{c}{\bf{Average Relative Error}} & \bf{1.0000} & \bf{1.1634} & \bf{0.5894} & \bf{1.0607} & \bf{0.8158} & \bf{0.3621} & \bf{0.4840} & \bf{0.7026} & \bf{0.5493} & \bf{0.5764} & \bf{0.4545} & \bf{\textcolor{blue}{0.2080}} & \bf{0.2139} & \bf{0.6080} & \bf{0.3030} & \bf{0.5134} & \bf{0.2491} & \bf{0.3503} & \bf{0.7389} & \bf{0.3877} & \bf{0.3743} & \bf{\textcolor{red}{0.1972}} \\
\hline
\end{tabular}
\begin{tabular}{l l  c c c c c c c c c c c c c c c c c c c c c c}
\hline
Dataset & Model & Uncal & HB & Iso & BBQ & ENIR & TS & VS & MS & Beta & ScaBin & Dir & GP & DIAG & DEC & IMax & SoftBin & Spline & EC & LECE & SCTL & TS+LECE & Ours \\
\hline
CIFAR10 & ResNet110 & 0.0475 & 0.0113 & 0.0147 & 0.0099 & 0.0188 & 0.0113 & 0.0120 & 0.0149 & 0.0131 & 0.0080 & 0.0113 & \textcolor{blue}{0.0070} & 0.0071 & 0.0081 & 0.0097 & \textcolor{red}{0.0055} & 0.0119 & 0.0086 & 0.0331 & 0.0085 & 0.0073 & 0.0075 \\
CIFAR10 & WideResNet32 & 0.0451 & 0.0073 & 0.0119 & 0.0065 & 0.0184 & 0.0080 & 0.0074 & 0.0101 & 0.0078 & 0.0099 & 0.0079 & 0.0056 & 0.0079 & \textcolor{blue}{0.0055} & 0.0108 & 0.0079 & 0.0090 & 0.0082 & 0.0205 & 0.0078 & 0.0069 & \textcolor{red}{0.0048} \\
CIFAR10 & DenseNet40 & 0.0550 & 0.0161 & 0.0168 & 0.0169 & 0.0263 & 0.0095 & 0.0114 & 0.0192 & 0.0120 & \textcolor{red}{0.0061} & 0.0108 & 0.0087 & 0.0080 & 0.0102 & 0.0136 & \textcolor{blue}{0.0063} & 0.0158 & 0.0105 & 0.0366 & 0.0071 & 0.0090 & 0.0085 \\
SVHN & ResNet152(SD) & 0.0086 & 0.0079 & \textcolor{red}{0.0024} & 0.0087 & \textcolor{blue}{0.0026} & 0.0061 & 0.0070 & 0.0114 & 0.0067 & 0.0084 & 0.0063 & 0.0063 & 0.0053 & 0.0075 & 0.0045 & 0.0226 & 0.0087 & 0.0081 & 0.0061 & 0.0071 & 0.0074 & 0.0036 \\
CIFAR100 & ResNet110 & 0.1848 & 0.0853 & 0.0620 & 0.0805 & 0.0889 & 0.0238 & 0.0273 & 0.0410 & 0.0351 & 0.0306 & 0.0366 & 0.0165 & 0.0280 & 0.0323 & 0.0431 & 0.0190 & \textcolor{blue}{0.0148} & 0.0176 & 0.0647 & 0.0184 & 0.0184 & \textcolor{red}{0.0146} \\
CIFAR100 & WideResNet32 & 0.1878 & 0.0843 & 0.0577 & 0.0614 & 0.0755 & 0.0148 & 0.0182 & 0.0360 & 0.0268 & 0.0398 & 0.0180 & \textcolor{red}{0.0098} & \textcolor{blue}{0.0105} & 0.0318 & 0.0554 & 0.0150 & 0.0244 & 0.0128 & 0.1523 & 0.0123 & 0.0109 & 0.0156 \\
CIFAR100 & DenseNet40 & 0.2116 & 0.0638 & 0.0502 & 0.0756 & 0.0821 & 0.0093 & 0.0161 & 0.0347 & 0.0207 & 0.0429 & 0.0207 & 0.0123 & \textcolor{red}{0.0076} & 0.0397 & 0.0438 & 0.0109 & 0.0178 & 0.0107 & 0.0941 & \textcolor{blue}{0.0081} & 0.0112 & 0.0120 \\
CARS & ResNet50pre & 0.0238 & 0.0208 & 0.0285 & 0.0437 & 0.0388 & 0.0146 & 0.0275 & 0.0216 & 0.0253 & 0.0411 & 0.0193 & \textcolor{red}{0.0088} & 0.0167 & 0.0305 & 0.0126 & 0.0149 & \textcolor{blue}{0.0102} & 0.0146 & 0.0173 & 0.0126 & 0.0138 & 0.0114 \\
CARS & ResNet101pre & 0.0218 & 0.0474 & 0.0370 & 0.0618 & 0.0457 & 0.0300 & 0.0250 & 0.0294 & 0.0319 & 0.0407 & 0.0243 & 0.0181 & \textcolor{blue}{0.0180} & 0.0468 & 0.0271 & 0.0354 & 0.0183 & 0.0307 & 0.0262 & 0.0350 & 0.0376 & \textcolor{red}{0.0134} \\
CARS & ResNet101 & 0.0421 & 0.0144 & 0.0275 & 0.0332 & 0.0351 & 0.0166 & 0.0263 & 0.0186 & 0.0273 & 0.0481 & 0.0223 & \textcolor{blue}{0.0116} & 0.0125 & 0.0296 & 0.0130 & 0.0212 & \textcolor{red}{0.0067} & 0.0154 & 0.0208 & 0.0176 & 0.0162 & 0.0172 \\
BIRDS & ResNet50(NTS) & 0.0714 & 0.0194 & 0.0471 & 0.0492 & 0.0565 & 0.0319 & 0.0361 & 0.0277 & 0.0344 & 0.0272 & 0.0503 & \textcolor{blue}{0.0162} & 0.0263 & 0.0337 & 0.0276 & 0.0318 & 0.0200 & 0.0323 & 0.0654 & 0.0312 & 0.0252 & \textcolor{red}{0.0154} \\
ImageNet & ResNet152 & 0.0654 & 0.0685 & 0.0515 & 0.0871 & 0.0694 & 0.0208 & 0.0317 & 0.0610 & 0.0739 & 0.0317 & 0.0389 & 0.0119 & 0.0095 & 0.0350 & 0.0171 & 0.0207 & \textcolor{red}{0.0084} & 0.0202 & 0.0610 & 0.0201 & 0.0194 & \textcolor{blue}{0.0089} \\
ImageNet & DenseNet161 & 0.0572 & 0.0820 & 0.0464 & 0.0770 & 0.0653 & 0.0194 & 0.0277 & 0.0581 & 0.0662 & 0.0307 & 0.0378 & 0.0167 & 0.0099 & 0.0370 & 0.0146 & 0.0192 & \textcolor{blue}{0.0087} & 0.0194 & 0.0520 & 0.0193 & 0.0188 & \textcolor{red}{0.0084} \\
ImageNet & PNASNet5large & 0.0610 & 0.0643 & 0.0329 & 0.0534 & 0.0484 & 0.0410 & 0.0427 & 0.0286 & 0.0275 & 0.0165 & 0.0399 & 0.0112 & 0.0137 & 0.0604 & 0.0124 & 0.0368 & \textcolor{blue}{0.0092} & 0.0367 & 0.0676 & 0.0419 & 0.0402 & \textcolor{red}{0.0064} \\
ImageNet & SwinTransformer & 0.0730 & 0.0691 & 0.0262 & 0.0635 & 0.0442 & 0.0294 & 0.0389 & 0.0353 & 0.0345 & 0.0198 & 0.0180 & 0.0062 & 0.0081 & 0.0461 & 0.0077 & 0.0164 & \textcolor{blue}{0.0059} & 0.0167 & 0.0822 & 0.0251 & 0.0234 & \textcolor{red}{0.0047} \\
\hline
\multicolumn{2}{c}{\bf{Average Error}} & \bf{0.0771} & \bf{0.0441} & \bf{0.0342} & \bf{0.0486} & \bf{0.0477} & \bf{0.0191} & \bf{0.0237} & \bf{0.0298} & \bf{0.0295} & \bf{0.0268} & \bf{0.0242} & \bf{\textcolor{blue}{0.0111}} & \bf{0.0126} & \bf{0.0303} & \bf{0.0209} & \bf{0.0189} & \bf{0.0126} & \bf{0.0175} & \bf{0.0533} & \bf{0.0181} & \bf{0.0177} & \bf{\textcolor{red}{0.0102}} \\
\multicolumn{2}{c}{\bf{Average Relative Error}} & \bf{1.0000} & \bf{0.6826} & \bf{0.5688} & \bf{0.8484} & \bf{0.7713} & \bf{0.3874} & \bf{0.4941} & \bf{0.5688} & \bf{0.5758} & \bf{0.5930} & \bf{0.4665} & \bf{\textcolor{blue}{0.2442}} & \bf{0.2704} & \bf{0.5931} & \bf{0.3283} & \bf{0.5084} & \bf{0.2667} & \bf{0.3795} & \bf{0.7613} & \bf{0.3859} & \bf{0.3809} & \bf{\textcolor{red}{0.2149}} \\
\hline
\end{tabular}
\begin{tabular}{l l  c c c c c c c c c c c c c c c c c c c c c c}
\hline
Dataset & Model & Uncal & HB & Iso & BBQ & ENIR & TS & VS & MS & Beta & ScaBin & Dir & GP & DIAG & DEC & IMax & SoftBin & Spline & EC & LECE & SCTL & TS+LECE & Ours \\
\hline
CIFAR10 & ResNet110 & 0.0665 & 0.0428 & 0.0247 & 0.0444 & 0.0314 & 0.0250 & 0.0265 & 0.0455 & 0.0243 & 0.0197 & 0.0219 & 0.0193 & 0.0207 & 0.0207 & 0.0247 & \textcolor{blue}{0.0178} & 0.0302 & 0.0211 & 0.0591 & 0.0216 & \textcolor{red}{0.0175} & 0.0184 \\
CIFAR10 & WideResNet32 & 0.0660 & 0.0446 & 0.0206 & 0.0406 & 0.0305 & 0.0161 & 0.0159 & 0.0399 & 0.0142 & 0.0206 & 0.0174 & \textcolor{blue}{0.0140} & 0.0181 & 0.0147 & 0.0318 & 0.0193 & 0.0249 & 0.0167 & 0.0352 & 0.0184 & 0.0180 & \textcolor{red}{0.0124} \\
CIFAR10 & DenseNet40 & 0.0823 & 0.0538 & 0.0254 & 0.0569 & 0.0408 & 0.0159 & 0.0205 & 0.0574 & 0.0198 & 0.0186 & 0.0177 & 0.0150 & 0.0136 & 0.0262 & 0.0291 & \textcolor{blue}{0.0125} & 0.0413 & 0.0169 & 0.0633 & \textcolor{red}{0.0124} & 0.0174 & 0.0138 \\
SVHN & ResNet152(SD) & 0.0226 & 0.0193 & \textcolor{red}{0.0076} & 0.0232 & 0.0133 & 0.0113 & 0.0167 & 0.0330 & 0.0163 & 0.0142 & 0.0157 & 0.0119 & \textcolor{blue}{0.0101} & 0.0115 & 0.0135 & 0.0328 & 0.0155 & 0.0143 & 0.0137 & 0.0124 & 0.0154 & 0.0154 \\
CIFAR100 & ResNet110 & 0.2091 & 0.1183 & 0.0732 & 0.1054 & 0.1018 & 0.0268 & 0.0323 & 0.0676 & 0.0401 & 0.0398 & 0.0436 & 0.0222 & 0.0336 & 0.0376 & 0.0598 & 0.0220 & 0.0233 & \textcolor{blue}{0.0213} & 0.0686 & 0.0216 & 0.0251 & \textcolor{red}{0.0184} \\
CIFAR100 & WideResNet32 & 0.2158 & 0.1076 & 0.0694 & 0.0977 & 0.0922 & 0.0162 & 0.0245 & 0.0616 & 0.0284 & 0.0499 & 0.0215 & 0.0152 & 0.0155 & 0.0367 & 0.0643 & 0.0164 & 0.0391 & 0.0144 & 0.1987 & \textcolor{blue}{0.0141} & \textcolor{red}{0.0126} & 0.0203 \\
CIFAR100 & DenseNet40 & 0.2334 & 0.0883 & 0.0623 & 0.0845 & 0.0963 & 0.0124 & 0.0209 & 0.0509 & 0.0234 & 0.0535 & 0.0268 & 0.0162 & \textcolor{red}{0.0101} & 0.0461 & 0.0529 & 0.0140 & 0.0263 & 0.0152 & 0.1389 & \textcolor{blue}{0.0120} & 0.0141 & 0.0171 \\
CARS & ResNet50pre & 0.0345 & 0.0682 & 0.0420 & 0.0757 & 0.0559 & 0.0289 & 0.0407 & 0.0455 & 0.0355 & 0.0523 & 0.0291 & \textcolor{red}{0.0182} & 0.0313 & 0.0374 & \textcolor{blue}{0.0230} & 0.0315 & 0.0262 & 0.0267 & 0.0282 & 0.0267 & 0.0326 & 0.0234 \\
CARS & ResNet101pre & 0.0324 & 0.0984 & 0.0452 & 0.0767 & 0.0547 & 0.0488 & 0.0343 & 0.0417 & 0.0374 & 0.0476 & \textcolor{blue}{0.0292} & 0.0339 & 0.0352 & 0.0492 & 0.0370 & 0.0569 & 0.0327 & 0.0500 & 0.0309 & 0.0553 & 0.0590 & \textcolor{red}{0.0234} \\
CARS & ResNet101 & 0.0464 & 0.0618 & 0.0340 & 0.0628 & 0.0453 & 0.0322 & 0.0356 & 0.0360 & 0.0365 & 0.0674 & 0.0323 & 0.0280 & \textcolor{blue}{0.0212} & 0.0386 & 0.0263 & 0.0461 & \textcolor{red}{0.0173} & 0.0256 & 0.0279 & 0.0390 & 0.0304 & 0.0337 \\
BIRDS & ResNet50(NTS) & 0.0861 & 0.0681 & 0.0593 & 0.0925 & 0.0718 & 0.0513 & 0.0508 & 0.0389 & 0.0417 & \textcolor{red}{0.0342} & 0.0662 & 0.0376 & 0.0445 & 0.0428 & 0.0442 & 0.0576 & 0.0379 & 0.0527 & 0.0862 & 0.0534 & 0.0468 & \textcolor{blue}{0.0370} \\
ImageNet & ResNet152 & 0.0758 & 0.0964 & 0.0563 & 0.1023 & 0.0770 & 0.0233 & 0.0359 & 0.0700 & 0.0858 & 0.0424 & 0.0443 & 0.0180 & \textcolor{red}{0.0115} & 0.0408 & 0.0248 & 0.0233 & \textcolor{blue}{0.0131} & 0.0231 & 0.0704 & 0.0232 & 0.0225 & \textcolor{red}{0.0115} \\
ImageNet & DenseNet161 & 0.0655 & 0.1019 & 0.0513 & 0.0936 & 0.0731 & 0.0228 & 0.0322 & 0.0668 & 0.0790 & 0.0439 & 0.0442 & 0.0221 & 0.0144 & 0.0430 & 0.0216 & 0.0235 & \textcolor{red}{0.0127} & 0.0233 & 0.0604 & 0.0232 & 0.0217 & \textcolor{blue}{0.0141} \\
ImageNet & PNASNet5large & 0.0683 & 0.0809 & 0.0375 & 0.0750 & 0.0588 & 0.0689 & 0.0698 & 0.0363 & 0.0438 & 0.0381 & 0.0570 & 0.0145 & 0.0173 & 0.0658 & 0.0189 & 0.0419 & \textcolor{blue}{0.0121} & 0.0416 & 0.0756 & 0.0657 & 0.0612 & \textcolor{red}{0.0097} \\
ImageNet & SwinTransformer & 0.0754 & 0.0856 & 0.0292 & 0.0866 & 0.0512 & 0.0427 & 0.0526 & 0.0405 & 0.0419 & 0.0327 & 0.0253 & 0.0085 & 0.0103 & 0.0497 & 0.0131 & 0.0184 & \textcolor{red}{0.0073} & 0.0174 & 0.0846 & 0.0381 & 0.0366 & \textcolor{blue}{0.0077} \\
\hline
\multicolumn{2}{c}{\bf{Average Error}} & \bf{0.0920} & \bf{0.0757} & \bf{0.0425} & \bf{0.0745} & \bf{0.0596} & \bf{0.0295} & \bf{0.0339} & \bf{0.0488} & \bf{0.0379} & \bf{0.0383} & \bf{0.0328} & \bf{\textcolor{blue}{0.0196}} & \bf{0.0205} & \bf{0.0374} & \bf{0.0323} & \bf{0.0289} & \bf{0.0240} & \bf{0.0254} & \bf{0.0694} & \bf{0.0291} & \bf{0.0287} & \bf{\textcolor{red}{0.0184}} \\
\multicolumn{2}{c}{\bf{Average Relative Error}} & \bf{1.0000} & \bf{1.0805} & \bf{0.5775} & \bf{1.0800} & \bf{0.8030} & \bf{0.4847} & \bf{0.5517} & \bf{0.7377} & \bf{0.5964} & \bf{0.6235} & \bf{0.5061} & \bf{\textcolor{blue}{0.3278}} & \bf{0.3380} & \bf{0.5705} & \bf{0.4340} & \bf{0.5438} & \bf{0.3666} & \bf{0.4263} & \bf{0.8044} & \bf{0.4960} & \bf{0.4914} & \bf{\textcolor{red}{0.3158}} \\
\hline
\end{tabular}
\begin{tabular}{l l  c c c c c c c c c c c c c c c c c c c c c c}
\hline
Dataset & Model & Uncal & HB & Iso & BBQ & ENIR & TS & VS & MS & Beta & ScaBin & Dir & GP & DIAG & DEC & IMax & SoftBin & Spline & EC & LECE & SCTL & TS+LECE & Ours \\
\hline
CIFAR10 & ResNet110 & 0.098 & 0.046 & 0.043 & 0.045 & 0.058 & 0.043 & 0.039 & 0.042 & 0.037 & 0.040 & 0.038 & 0.038 & 0.038 & \textcolor{red}{0.034} & 0.041 & 0.043 & 0.039 & 0.043 & 0.070 & 0.043 & \textcolor{blue}{0.036} & 0.041 \\
CIFAR10 & WideResNet32 & 0.095 & 0.048 & 0.038 & 0.049 & 0.054 & 0.048 & \textcolor{blue}{0.030} & 0.040 & \textcolor{red}{0.029} & 0.046 & \textcolor{red}{0.029} & 0.048 & 0.048 & 0.032 & 0.047 & 0.048 & 0.050 & 0.048 & 0.048 & 0.048 & 0.034 & 0.050 \\
CIFAR10 & DenseNet40 & 0.114 & 0.052 & 0.047 & 0.054 & 0.065 & 0.040 & 0.038 & 0.052 & 0.038 & 0.050 & 0.037 & 0.038 & 0.039 & \textcolor{blue}{0.035} & 0.045 & 0.036 & 0.043 & 0.040 & 0.077 & 0.039 & \textcolor{red}{0.034} & 0.042 \\
SVHN & ResNet152(SD) & 0.019 & 0.019 & \textcolor{blue}{0.015} & 0.020 & 0.016 & 0.018 & 0.022 & 0.027 & 0.022 & 0.047 & 0.022 & 0.017 & \textcolor{blue}{0.015} & 0.024 & \textcolor{blue}{0.015} & 0.049 & 0.020 & 0.022 & 0.016 & 0.021 & 0.020 & \textcolor{red}{0.011} \\
CIFAR100 & ResNet110 & 0.416 & 0.211 & 0.216 & 0.197 & 0.261 & 0.201 & 0.188 & 0.207 & 0.188 & 0.222 & \textcolor{blue}{0.186} & 0.203 & 0.209 & 0.210 & 0.215 & 0.202 & 0.202 & 0.202 & 0.233 & 0.201 & 0.193 & \textcolor{red}{0.089} \\
CIFAR100 & WideResNet32 & 0.420 & 0.198 & 0.202 & 0.182 & 0.228 & 0.186 & \textcolor{red}{0.174} & 0.220 & 0.179 & 0.241 & 0.179 & 0.184 & 0.186 & 0.204 & 0.210 & 0.186 & 0.191 & 0.186 & 0.356 & 0.185 & \textcolor{blue}{0.175} & 0.188 \\
CIFAR100 & DenseNet40 & 0.470 & 0.211 & 0.200 & \textcolor{blue}{0.183} & 0.254 & 0.187 & 0.186 & 0.225 & 0.186 & 0.253 & 0.186 & 0.188 & 0.186 & 0.221 & 0.213 & 0.186 & 0.194 & 0.188 & 0.277 & 0.187 & \textcolor{red}{0.181} & 0.189 \\
CARS & ResNet50pre & 0.174 & 0.171 & 0.170 & \textcolor{red}{0.148} & 0.178 & 0.186 & 0.175 & 0.157 & 0.170 & 0.457 & 0.168 & 0.187 & 0.169 & 0.209 & 0.178 & 0.191 & 0.186 & 0.184 & 0.170 & 0.189 & 0.185 & \textcolor{blue}{0.155} \\
CARS & ResNet101pre & \textcolor{blue}{0.165} & 0.260 & 0.263 & 0.230 & 0.269 & 0.277 & 0.273 & 0.255 & 0.260 & 0.438 & 0.260 & 0.279 & 0.266 & 0.322 & 0.276 & 0.284 & 0.283 & 0.277 & 0.259 & 0.283 & 0.280 & \textcolor{red}{0.162} \\
CARS & ResNet101 & 0.263 & 0.154 & \textcolor{blue}{0.149} & \textcolor{red}{0.137} & 0.157 & 0.172 & 0.163 & 0.154 & 0.159 & 0.458 & 0.160 & 0.171 & 0.167 & 0.200 & 0.172 & 0.187 & 0.174 & 0.170 & 0.163 & 0.176 & 0.174 & 0.154 \\
BIRDS & ResNet50(NTS) & 0.249 & 0.221 & 0.229 & \textcolor{blue}{0.196} & 0.235 & 0.264 & 0.232 & 0.207 & 0.227 & 0.440 & 0.229 & 0.269 & 0.250 & 0.276 & 0.257 & 0.268 & 0.269 & 0.263 & 0.236 & 0.266 & 0.259 & \textcolor{red}{0.070} \\
ImageNet & ResNet152 & 0.318 & 0.316 & 0.299 & \textcolor{blue}{0.273} & 0.324 & 0.309 & 0.303 & 0.321 & 0.302 & 0.437 & 0.299 & 0.316 & 0.309 & 0.343 & 0.314 & 0.309 & 0.315 & 0.309 & 0.311 & 0.309 & 0.305 & \textcolor{red}{0.115} \\
ImageNet & DenseNet161 & 0.310 & 0.310 & 0.294 & \textcolor{blue}{0.265} & 0.315 & 0.304 & 0.295 & 0.318 & 0.294 & 0.430 & 0.291 & 0.313 & 0.307 & 0.338 & 0.308 & 0.304 & 0.311 & 0.305 & 0.303 & 0.304 & 0.299 & \textcolor{red}{0.113} \\
ImageNet & PNASNet5large & 0.314 & 0.239 & 0.239 & \textcolor{blue}{0.213} & 0.255 & 0.248 & 0.242 & 0.238 & 0.246 & 0.399 & 0.238 & 0.254 & 0.247 & 0.269 & 0.246 & 0.267 & 0.255 & 0.263 & 0.324 & 0.249 & 0.243 & \textcolor{red}{0.110} \\
ImageNet & SwinTransformer & 0.348 & 0.276 & 0.263 & \textcolor{blue}{0.250} & 0.279 & 0.270 & 0.264 & 0.262 & 0.264 & 0.399 & 0.264 & 0.276 & 0.270 & 0.294 & 0.267 & 0.288 & 0.278 & 0.284 & 0.355 & 0.271 & 0.266 & \textcolor{red}{0.109} \\
\hline
\multicolumn{2}{c}{\bf{Average Error}} & \bf{0.252} & \bf{0.182} & \bf{0.178} & \bf{\textcolor{blue}{0.163}} & \bf{0.197} & \bf{0.184} & \bf{0.175} & \bf{0.182} & \bf{0.173} & \bf{0.290} & \bf{0.172} & \bf{0.185} & \bf{0.180} & \bf{0.201} & \bf{0.187} & \bf{0.190} & \bf{0.187} & \bf{0.186} & \bf{0.213} & \bf{0.185} & \bf{0.179} & \bf{\textcolor{red}{0.107}} \\
\multicolumn{2}{c}{\bf{Average Relative Error}} & \bf{1.000} & \bf{0.746} & \bf{0.712} & \bf{\textcolor{blue}{0.681}} & \bf{0.792} & \bf{0.754} & \bf{0.720} & \bf{0.758} & \bf{0.712} & \bf{1.294} & \bf{0.709} & \bf{0.752} & \bf{0.725} & \bf{0.820} & \bf{0.749} & \bf{0.876} & \bf{0.770} & \bf{0.770} & \bf{0.843} & \bf{0.766} & \bf{0.734} & \bf{\textcolor{red}{0.471}} \\
\hline
\end{tabular}
\begin{tabular}{l l  c c c c c c c c c c c c c c c c c c c c c c c}
\hline
Dataset & Model & Uncal & HB & Iso & BBQ & ENIR & TS & VS & MS & Beta & ScaBin & Dir & GP & DIAG & DEC & IMax & SoftBin & Spline & EC & LECE & SCTL & TS+LECE & Ours &   \\
\hline
CIFAR10 & ResNet110 & 0.9829 & 0.4619 & 0.4302 & 0.4547 & 0.5616 & 0.4343 & 0.3939 & 0.4410 & \textcolor{blue}{0.3717} & 0.4083 & 0.3728 & 0.3874 & 0.3770 & \textcolor{red}{0.3230} & 0.4266 & 0.4318 & 0.4091 & 0.4367 & 0.6943 & 0.4361 & 0.3770 & 0.3973 & ($\times 10^{-2}$) \\
CIFAR10 & WideResNet32 & 0.9664 & 0.4820 & 0.3848 & 0.4986 & 0.5521 & 0.4924 & \textcolor{blue}{0.3039} & 0.4004 & \textcolor{red}{0.2898} & 0.4806 & 0.3146 & 0.4828 & 0.4982 & 0.3309 & 0.4837 & 0.5045 & 0.5155 & 0.4873 & 0.4853 & 0.5024 & 0.3518 & 0.5027 & ($\times 10^{-2}$) \\
CIFAR10 & DenseNet40 & 1.1403 & 0.5376 & 0.4841 & 0.5351 & 0.6653 & 0.4043 & 0.3833 & 0.5827 & 0.3723 & 0.5082 & 0.3827 & 0.3929 & 0.3939 & \textcolor{blue}{0.3697} & 0.4536 & 0.3727 & 0.4462 & 0.4154 & 0.7785 & 0.3815 & \textcolor{red}{0.3514} & 0.4148 & ($\times 10^{-2}$) \\
SVHN & ResNet152(SD) & 0.1981 & 0.1905 & 0.1575 & 0.2036 & 0.1737 & 0.1788 & 0.2208 & 0.2794 & 0.2208 & 0.4741 & 0.2122 & 0.1701 & \textcolor{blue}{0.1514} & 0.2425 & 0.1558 & 0.4966 & 0.2028 & 0.2211 & 0.1660 & 0.2062 & 0.2075 & \textcolor{red}{0.1138} & ($\times 10^{-2}$) \\
CIFAR100 & ResNet110 & 0.4172 & 0.2118 & 0.2194 & 0.1999 & 0.2655 & 0.2086 & 0.1973 & 0.2106 & 0.1943 & 0.2216 & \textcolor{blue}{0.1919} & 0.2098 & 0.2108 & 0.2171 & 0.2176 & 0.2076 & 0.2082 & 0.2077 & 0.2354 & 0.2083 & 0.1993 & \textcolor{red}{0.1065} & ($\times 10^{-2}$) \\
CIFAR100 & WideResNet32 & 0.4212 & 0.2016 & 0.2070 & 0.1836 & 0.2351 & 0.1877 & 0.1846 & 0.2187 & 0.1860 & 0.2467 & \textcolor{blue}{0.1824} & 0.1848 & 0.1881 & 0.2055 & 0.2105 & 0.1877 & 0.1938 & 0.1875 & 0.3578 & 0.1885 & \textcolor{red}{0.1753} & 0.1920 & ($\times 10^{-2}$) \\
CIFAR100 & DenseNet40 & 0.4754 & 0.2161 & 0.2041 & \textcolor{blue}{0.1902} & 0.2562 & 0.1968 & 0.1920 & 0.2314 & 0.1968 & 0.2598 & 0.1929 & 0.1955 & 0.1959 & 0.2265 & 0.2091 & 0.1959 & 0.1978 & 0.1974 & 0.2842 & 0.1955 & \textcolor{red}{0.1878} & 0.1919 & ($\times 10^{-2}$) \\
CARS & ResNet50pre & 0.0903 & 0.0880 & 0.0882 & \textcolor{red}{0.0768} & 0.0911 & 0.0958 & 0.0906 & 0.0810 & 0.0880 & 0.2368 & 0.0882 & 0.0958 & 0.0867 & 0.1090 & 0.0934 & 0.0991 & 0.0945 & 0.0951 & 0.0893 & 0.0978 & 0.0963 & \textcolor{blue}{0.0793} & ($\times 10^{-2}$) \\
CARS & ResNet101pre & \textcolor{blue}{0.0842} & 0.1335 & 0.1371 & 0.1176 & 0.1378 & 0.1455 & 0.1411 & 0.1317 & 0.1347 & 0.2325 & 0.1365 & 0.1471 & 0.1378 & 0.1659 & 0.1438 & 0.1482 & 0.1473 & 0.1457 & 0.1343 & 0.1474 & 0.1469 & \textcolor{red}{0.0828} & ($\times 10^{-2}$) \\
CARS & ResNet101 & 0.1383 & 0.0792 & \textcolor{blue}{0.0771} & \textcolor{red}{0.0713} & 0.0823 & 0.0888 & 0.0857 & 0.0803 & 0.0822 & 0.2404 & 0.0830 & 0.0897 & 0.0854 & 0.1020 & 0.0891 & 0.0968 & 0.0893 & 0.0875 & 0.0847 & 0.0913 & 0.0901 & 0.0786 & ($\times 10^{-2}$) \\
BIRDS & ResNet50(NTS) & 0.1246 & 0.1092 & 0.1171 & \textcolor{blue}{0.0981} & 0.1185 & 0.1337 & 0.1197 & 0.1048 & 0.1157 & 0.2288 & 0.1166 & 0.1367 & 0.1271 & 0.1368 & 0.1316 & 0.1356 & 0.1347 & 0.1332 & 0.1193 & 0.1346 & 0.1321 & \textcolor{red}{0.0349} & ($\times 10^{-2}$) \\
ImageNet & ResNet152 & 0.0327 & 0.0320 & 0.0306 & \textcolor{blue}{0.0278} & 0.0328 & 0.0315 & 0.0311 & 0.0326 & 0.0307 & 0.0444 & 0.0305 & 0.0322 & 0.0318 & 0.0352 & 0.0322 & 0.0314 & 0.0321 & 0.0315 & 0.0318 & 0.0315 & 0.0309 & \textcolor{red}{0.0115} & ($\times 10^{-2}$) \\
ImageNet & DenseNet161 & 0.0314 & 0.0316 & 0.0300 & \textcolor{blue}{0.0269} & 0.0321 & 0.0309 & 0.0303 & 0.0323 & 0.0299 & 0.0440 & 0.0300 & 0.0317 & 0.0312 & 0.0346 & 0.0316 & 0.0310 & 0.0318 & 0.0310 & 0.0307 & 0.0310 & 0.0306 & \textcolor{red}{0.0113} & ($\times 10^{-2}$) \\
ImageNet & PNASNet5large & 0.0321 & 0.0242 & 0.0247 & \textcolor{blue}{0.0214} & 0.0261 & 0.0253 & 0.0245 & 0.0243 & 0.0251 & 0.0411 & 0.0242 & 0.0259 & 0.0253 & 0.0273 & 0.0252 & 0.0273 & 0.0260 & 0.0268 & 0.0330 & 0.0253 & 0.0249 & \textcolor{red}{0.0110} & ($\times 10^{-2}$) \\
ImageNet & SwinTransformer & 0.0356 & 0.0280 & 0.0268 & \textcolor{blue}{0.0252} & 0.0284 & 0.0278 & 0.0272 & 0.0266 & 0.0270 & 0.0407 & 0.0270 & 0.0282 & 0.0276 & 0.0299 & 0.0268 & 0.0292 & 0.0282 & 0.0289 & 0.0359 & 0.0277 & 0.0271 & \textcolor{red}{0.0109} & ($\times 10^{-2}$) \\
\hline
\multicolumn{2}{c}{\bf{Average Error}} & \bf{0.3447} & \bf{0.1885} & \bf{0.1746} & \bf{0.1821} & \bf{0.2172} & \bf{0.1788} & \bf{0.1617} & \bf{0.1919} & \bf{\textcolor{blue}{0.1577}} & \bf{0.2472} & \bf{0.1590} & \bf{0.1740} & \bf{0.1712} & \bf{0.1704} & \bf{0.1820} & \bf{0.1997} & \bf{0.1838} & \bf{0.1822} & \bf{0.2374} & \bf{0.1803} & \bf{0.1619} & \bf{\textcolor{red}{0.1493}} & \bf{($\times 10^{-2}$)} \\
\multicolumn{2}{c}{\bf{Average Relative Error}} & \bf{1.0000} & \bf{0.7418} & \bf{0.7160} & \bf{\textcolor{blue}{0.6807}} & \bf{0.7939} & \bf{0.7551} & \bf{0.7285} & \bf{0.7650} & \bf{0.7152} & \bf{1.3064} & \bf{0.7132} & \bf{0.7556} & \bf{0.7262} & \bf{0.8196} & \bf{0.7532} & \bf{0.8788} & \bf{0.7726} & \bf{0.7736} & \bf{0.8436} & \bf{0.7688} & \bf{0.7406} & \bf{\textcolor{red}{0.4702}} & \bf{($\times 1$)} \\
\hline
\end{tabular}
\begin{tabular}{l l  c c c c c c c c c c c c c c c c c c c c c c c}
\hline
Dataset & Model & Uncal & HB & Iso & BBQ & ENIR & TS & VS & MS & Beta & ScaBin & Dir & GP & DIAG & DEC & IMax & SoftBin & Spline & EC & LECE & SCTL & TS+LECE & Ours &   \\
\hline
CIFAR10 & ResNet110 & 0.2725 & 0.2129 & 0.1974 & 0.2203 & 0.2205 & 0.1764 & 0.1993 & 0.2585 & 0.1864 & \textcolor{blue}{0.1579} & 0.1837 & 0.1590 & \textcolor{red}{0.1531} & 0.1591 & 0.1810 & 0.1657 & 0.1808 & 0.1763 & 0.2558 & 0.1745 & 0.1651 & 0.1609 & ($\times 10^{-1}$) \\
CIFAR10 & WideResNet32 & 0.2954 & 0.2267 & 0.1899 & 0.2306 & 0.2190 & 0.2224 & \textcolor{red}{0.1534} & 0.2445 & \textcolor{blue}{0.1536} & 0.1931 & 0.1654 & 0.2188 & 0.2274 & 0.1742 & 0.2262 & 0.2284 & 0.2310 & 0.2204 & 0.2263 & 0.2285 & 0.1802 & 0.2247 & ($\times 10^{-1}$) \\
CIFAR10 & DenseNet40 & 0.3201 & 0.2648 & 0.1966 & 0.2473 & 0.2193 & 0.1691 & 0.1677 & 0.3011 & 0.1676 & 0.2002 & 0.1628 & 0.1661 & 0.1656 & 0.1768 & 0.1909 & 0.1619 & 0.2015 & 0.1740 & 0.2766 & \textcolor{blue}{0.1606} & 0.1640 & \textcolor{red}{0.1530} & ($\times 10^{-1}$) \\
SVHN & ResNet152(SD) & 0.1296 & 0.1232 & 0.1151 & 0.1199 & 0.1250 & 0.1065 & 0.1309 & 0.1564 & 0.1308 & 0.1828 & 0.1212 & 0.1072 & \textcolor{red}{0.1006} & 0.1070 & 0.1111 & 0.1406 & 0.1171 & 0.1104 & 0.1114 & 0.1094 & 0.1135 & \textcolor{blue}{0.1011} & ($\times 10^{-1}$) \\
CIFAR100 & ResNet110 & 0.2641 & 0.1891 & 0.1806 & 0.1722 & 0.1934 & 0.1663 & 0.1732 & 0.1850 & 0.1712 & \textcolor{red}{0.1418} & 0.1689 & 0.1656 & \textcolor{blue}{0.1619} & 0.1633 & 0.1790 & 0.1638 & 0.1622 & 0.1649 & 0.1822 & 0.1644 & 0.1640 & 0.1857 & ($\times 10^{-1}$) \\
CIFAR100 & WideResNet32 & 0.2725 & 0.1849 & 0.1793 & 0.1632 & 0.1861 & 0.1621 & 0.1634 & 0.1922 & 0.1633 & \textcolor{red}{0.1476} & 0.1621 & \textcolor{blue}{0.1571} & 0.1616 & 0.1581 & 0.1824 & 0.1620 & 0.1664 & 0.1616 & 0.2587 & 0.1631 & 0.1581 & 0.1695 & ($\times 10^{-1}$) \\
CIFAR100 & DenseNet40 & 0.2903 & 0.1891 & 0.1771 & 0.1661 & 0.1928 & 0.1624 & 0.1650 & 0.1954 & 0.1713 & \textcolor{red}{0.1529} & 0.1654 & 0.1608 & 0.1624 & 0.1565 & 0.1726 & 0.1618 & 0.1596 & 0.1628 & 0.2194 & 0.1613 & \textcolor{blue}{0.1551} & 0.1631 & ($\times 10^{-1}$) \\
CARS & ResNet50pre & 0.1492 & 0.1182 & 0.1341 & \textcolor{blue}{0.0879} & 0.1266 & 0.1523 & 0.1490 & 0.1202 & 0.1448 & 0.1958 & 0.1483 & 0.1501 & 0.1327 & 0.1506 & 0.1503 & 0.1536 & 0.1480 & 0.1529 & 0.1484 & 0.1526 & 0.1526 & \textcolor{red}{0.0079} & ($\times 10^{-1}$) \\
CARS & ResNet101pre & 0.1412 & 0.1552 & 0.1735 & \textcolor{blue}{0.1129} & 0.1679 & 0.1848 & 0.1897 & 0.1608 & 0.1797 & 0.1927 & 0.1838 & 0.1877 & 0.1827 & 0.1832 & 0.1827 & 0.1870 & 0.1840 & 0.1850 & 0.1822 & 0.1861 & 0.1858 & \textcolor{red}{0.0083} & ($\times 10^{-1}$) \\
CARS & ResNet101 & 0.1833 & 0.1169 & 0.1199 & \textcolor{blue}{0.0846} & 0.1100 & 0.1432 & 0.1381 & 0.1229 & 0.1335 & 0.2008 & 0.1408 & 0.1437 & 0.1418 & 0.1435 & 0.1434 & 0.1484 & 0.1425 & 0.1432 & 0.1412 & 0.1452 & 0.1458 & \textcolor{red}{0.0079} & ($\times 10^{-1}$) \\
BIRDS & ResNet50(NTS) & 0.1530 & 0.1298 & 0.1458 & \textcolor{blue}{0.0922} & 0.1345 & 0.1702 & 0.1622 & 0.1195 & 0.1515 & 0.1942 & 0.1555 & 0.1726 & 0.1649 & 0.1657 & 0.1651 & 0.1694 & 0.1695 & 0.1699 & 0.1586 & 0.1691 & 0.1710 & \textcolor{red}{0.0035} & ($\times 10^{-1}$) \\
ImageNet & ResNet152 & 0.0878 & 0.0809 & 0.0815 & \textcolor{blue}{0.0662} & 0.0834 & 0.0846 & 0.0849 & 0.0801 & 0.0846 & 0.0721 & 0.0846 & 0.0839 & 0.0842 & 0.0843 & 0.0841 & 0.0846 & 0.0846 & 0.0847 & 0.0865 & 0.0846 & 0.0841 & \textcolor{red}{0.0013} & ($\times 10^{-1}$) \\
ImageNet & DenseNet161 & 0.0853 & 0.0801 & 0.0808 & \textcolor{blue}{0.0654} & 0.0822 & 0.0844 & 0.0844 & 0.0797 & 0.0838 & 0.0706 & 0.0846 & 0.0825 & 0.0850 & 0.0832 & 0.0837 & 0.0842 & 0.0837 & 0.0842 & 0.0851 & 0.0843 & 0.0839 & \textcolor{red}{0.0013} & ($\times 10^{-1}$) \\
ImageNet & PNASNet5large & 0.0778 & 0.0654 & 0.0708 & 0.0493 & 0.0712 & 0.0759 & 0.0751 & 0.0658 & 0.0730 & \textcolor{blue}{0.0474} & 0.0742 & 0.0753 & 0.0761 & 0.0750 & 0.0743 & 0.0754 & 0.0756 & 0.0752 & 0.0783 & 0.0758 & 0.0752 & \textcolor{red}{0.0020} & ($\times 10^{-1}$) \\
ImageNet & SwinTransformer & 0.0835 & 0.0749 & 0.0759 & 0.0613 & 0.0764 & 0.0809 & 0.0806 & 0.0729 & 0.0793 & \textcolor{blue}{0.0585} & 0.0794 & 0.0797 & 0.0802 & 0.0796 & 0.0771 & 0.0798 & 0.0798 & 0.0798 & 0.0832 & 0.0803 & 0.0798 & \textcolor{red}{0.0011} & ($\times 10^{-1}$) \\
\hline
\multicolumn{2}{c}{\bf{Average Error}} & \bf{0.1870} & \bf{0.1475} & \bf{0.1412} & \bf{\textcolor{blue}{0.1293}} & \bf{0.1472} & \bf{0.1428} & \bf{0.1411} & \bf{0.1570} & \bf{0.1383} & \bf{0.1472} & \bf{0.1387} & \bf{0.1407} & \bf{0.1387} & \bf{0.1373} & \bf{0.1469} & \bf{0.1444} & \bf{0.1457} & \bf{0.1430} & \bf{0.1663} & \bf{0.1426} & \bf{0.1386} & \bf{\textcolor{red}{0.0794}} & \bf{($\times 10^{-1}$)} \\
\multicolumn{2}{c}{\bf{Average Relative Error}} & \bf{1.0000} & \bf{0.8190} & \bf{0.8111} & \bf{\textcolor{blue}{0.6937}} & \bf{0.8297} & \bf{0.8391} & \bf{0.8378} & \bf{0.8602} & \bf{0.8197} & \bf{0.8592} & \bf{0.8235} & \bf{0.8299} & \bf{0.8170} & \bf{0.8167} & \bf{0.8495} & \bf{0.8550} & \bf{0.8492} & \bf{0.8400} & \bf{0.9224} & \bf{0.8397} & \bf{0.8261} & \bf{\textcolor{red}{0.3161}} & \bf{($\times 1$)} \\
\hline
\end{tabular}
\begin{tabular}{l l  c c c c c c c c c c c c c c c c c c c c c c}
\hline
Dataset & Model & Uncal & HB & Iso & BBQ & ENIR & TS & VS & MS & Beta & ScaBin & Dir & GP & DIAG & DEC & IMax & SoftBin & Spline & EC & LECE & SCTL & TS+LECE & Ours \\
\hline
CIFAR10 & ResNet110 & 0.0523 & 0.0319 & 0.0289 & 0.0315 & 0.0338 & 0.0289 & 0.0277 & 0.0281 & 0.0255 & 0.0269 & 0.0250 & 0.0249 & \textcolor{blue}{0.0240} & \textcolor{red}{0.0215} & 0.0283 & 0.0276 & 0.0268 & 0.0287 & 0.0399 & 0.0287 & 0.0246 & 0.0258 \\
CIFAR10 & WideResNet32 & 0.0516 & 0.0341 & 0.0262 & 0.0360 & 0.0322 & 0.0325 & \textcolor{blue}{0.0210} & 0.0256 & \textcolor{red}{0.0207} & 0.0321 & 0.0219 & 0.0317 & 0.0330 & 0.0219 & 0.0320 & 0.0336 & 0.0343 & 0.0323 & 0.0295 & 0.0335 & 0.0249 & 0.0325 \\
CIFAR10 & DenseNet40 & 0.0610 & 0.0397 & 0.0291 & 0.0370 & 0.0356 & 0.0247 & 0.0250 & 0.0377 & 0.0239 & 0.0332 & 0.0245 & 0.0240 & 0.0243 & 0.0247 & 0.0283 & \textcolor{blue}{0.0231} & 0.0281 & 0.0256 & 0.0438 & 0.0236 & \textcolor{red}{0.0229} & 0.0247 \\
SVHN & ResNet152(SD) & 0.0133 & 0.0113 & \textcolor{blue}{0.0099} & 0.0120 & 0.0114 & 0.0118 & 0.0136 & 0.0151 & 0.0137 & 0.0300 & 0.0127 & 0.0121 & 0.0115 & 0.0130 & 0.0113 & 0.0262 & 0.0139 & 0.0136 & 0.0116 & 0.0129 & 0.0127 & \textcolor{red}{0.0094} \\
CIFAR100 & ResNet110 & 0.1299 & 0.0876 & 0.0461 & 0.0908 & 0.0542 & 0.0350 & 0.0387 & 0.0297 & 0.0382 & 0.0288 & 0.0399 & 0.0362 & 0.0375 & 0.0324 & 0.0369 & 0.0338 & 0.0359 & 0.0335 & \textcolor{blue}{0.0273} & 0.0340 & 0.0342 & \textcolor{red}{0.0150} \\
CIFAR100 & WideResNet32 & 0.1579 & 0.0801 & 0.0476 & 0.0923 & 0.0526 & 0.0375 & 0.0400 & \textcolor{red}{0.0314} & 0.0400 & \textcolor{blue}{0.0332} & 0.0402 & 0.0368 & 0.0361 & 0.0358 & 0.0505 & 0.0375 & 0.0394 & 0.0369 & 0.1388 & 0.0368 & 0.0342 & 0.0376 \\
CIFAR100 & DenseNet40 & 0.1666 & 0.0922 & 0.0407 & 0.0921 & 0.0526 & 0.0346 & 0.0369 & \textcolor{red}{0.0296} & 0.0373 & 0.0349 & 0.0387 & 0.0345 & 0.0341 & 0.0344 & 0.0464 & 0.0346 & 0.0354 & 0.0351 & 0.0744 & \textcolor{blue}{0.0335} & \textcolor{blue}{0.0335} & 0.0343 \\
CARS & ResNet50pre & 0.0757 & 0.0666 & 0.0815 & 0.0577 & 0.0770 & 0.0641 & 0.0770 & 0.0620 & 0.0717 & \textcolor{blue}{0.0344} & 0.0724 & 0.0679 & 0.0963 & 0.0665 & 0.0680 & 0.0618 & 0.0621 & 0.0669 & 0.0721 & 0.0626 & 0.0653 & \textcolor{red}{0.0074} \\
CARS & ResNet101pre & 0.0738 & 0.0858 & 0.0822 & 0.0773 & 0.0802 & 0.0573 & 0.0732 & 0.0661 & 0.0658 & \textcolor{blue}{0.0322} & 0.0694 & 0.0638 & 0.0930 & 0.0585 & 0.0610 & 0.0545 & 0.0591 & 0.0570 & 0.0755 & 0.0551 & 0.0586 & \textcolor{red}{0.0075} \\
CARS & ResNet101 & 0.0783 & 0.0671 & 0.0751 & 0.0583 & 0.0722 & 0.0645 & 0.0745 & 0.0658 & 0.0696 & \textcolor{blue}{0.0377} & 0.0734 & 0.0679 & 0.0732 & 0.0637 & 0.0660 & 0.0602 & 0.0680 & 0.0669 & 0.0746 & 0.0629 & 0.0655 & \textcolor{red}{0.0070} \\
BIRDS & ResNet50(NTS) & 0.0976 & 0.0942 & 0.0811 & 0.0685 & 0.0776 & 0.0585 & 0.0734 & 0.0667 & 0.0684 & \textcolor{blue}{0.0338} & 0.0766 & 0.0638 & 0.0805 & 0.0611 & 0.0650 & 0.0544 & 0.0634 & 0.0588 & 0.0941 & 0.0565 & 0.0613 & \textcolor{red}{0.0072} \\
ImageNet & ResNet152 & 0.0361 & 0.0907 & 0.0589 & 0.0863 & 0.0602 & 0.0211 & 0.0298 & 0.0331 & 0.0305 & \textcolor{blue}{0.0067} & 0.0310 & 0.0241 & 0.0238 & 0.0269 & 0.0263 & 0.0211 & 0.0221 & 0.0206 & 0.0357 & 0.0205 & 0.0209 & \textcolor{red}{0.0018} \\
ImageNet & DenseNet161 & 0.0344 & 0.1016 & 0.0618 & 0.0895 & 0.0629 & 0.0217 & 0.0295 & 0.0345 & 0.0313 & \textcolor{blue}{0.0064} & 0.0318 & 0.0251 & 0.0315 & 0.0283 & 0.0303 & 0.0209 & 0.0220 & 0.0210 & 0.0343 & 0.0211 & 0.0218 & \textcolor{red}{0.0016} \\
ImageNet & PNASNet5large & 0.0340 & 0.0697 & 0.0665 & 0.0651 & 0.0668 & 0.0483 & 0.0536 & 0.0350 & 0.0481 & \textcolor{blue}{0.0062} & 0.0484 & 0.0285 & 0.0327 & 0.0436 & 0.0331 & 0.0386 & 0.0273 & 0.0396 & 0.0355 & 0.0472 & 0.0481 & \textcolor{red}{0.0015} \\
ImageNet & SwinTransformer & 0.0246 & 0.0783 & 0.0700 & 0.0795 & 0.0688 & 0.0370 & 0.0460 & 0.0272 & 0.0364 & \textcolor{blue}{0.0057} & 0.0367 & 0.0297 & 0.0335 & 0.0329 & 0.0371 & 0.0297 & 0.0249 & 0.0307 & 0.0254 & 0.0358 & 0.0366 & \textcolor{red}{0.0013} \\
\hline
\multicolumn{2}{c}{\bf{Average Error}} & \bf{0.0725} & \bf{0.0687} & \bf{0.0537} & \bf{0.0649} & \bf{0.0559} & \bf{0.0385} & \bf{0.0440} & \bf{0.0392} & \bf{0.0414} & \bf{\textcolor{blue}{0.0255}} & \bf{0.0428} & \bf{0.0381} & \bf{0.0443} & \bf{0.0377} & \bf{0.0414} & \bf{0.0372} & \bf{0.0375} & \bf{0.0378} & \bf{0.0542} & \bf{0.0377} & \bf{0.0377} & \bf{\textcolor{red}{0.0143}} \\
\multicolumn{2}{c}{\bf{Average Relative Error}} & \bf{1.0000} & \bf{1.2699} & \bf{1.0259} & \bf{1.2016} & \bf{1.0566} & \bf{0.6919} & \bf{0.7988} & \bf{0.7119} & \bf{0.7444} & \bf{\textcolor{blue}{0.4726}} & \bf{0.7584} & \bf{0.6559} & \bf{0.7508} & \bf{0.6797} & \bf{0.7122} & \bf{0.7105} & \bf{0.6423} & \bf{0.6689} & \bf{0.8275} & \bf{0.6825} & \bf{0.6803} & \bf{\textcolor{red}{0.2233}} \\
\hline
\end{tabular}
\begin{tabular}{l l  c c c c c c c c c c c c c c c c c c c c c c}
\hline
Dataset & Model & Uncal & HB & Iso & BBQ & ENIR & TS & VS & MS & Beta & ScaBin & Dir & GP & DIAG & DEC & IMax & SoftBin & Spline & EC & LECE & SCTL & TS+LECE & Ours \\
\hline
CIFAR10 & ResNet110 & 0.0498 & 0.0265 & 0.0204 & 0.0266 & 0.0268 & 0.0241 & 0.0213 & 0.0219 & 0.0193 & 0.0235 & 0.0205 & 0.0191 & 0.0176 & \textcolor{red}{0.0162} & \textcolor{blue}{0.0175} & 0.0232 & 0.0216 & 0.0226 & 0.0379 & 0.0221 & 0.0185 & 0.0195 \\
CIFAR10 & WideResNet32 & 0.0480 & 0.0284 & 0.0206 & 0.0298 & 0.0260 & 0.0288 & \textcolor{red}{0.0160} & 0.0204 & 0.0173 & 0.0276 & 0.0172 & 0.0297 & 0.0293 & \textcolor{blue}{0.0161} & 0.0274 & 0.0298 & 0.0305 & 0.0290 & 0.0260 & 0.0291 & 0.0189 & 0.0291 \\
CIFAR10 & DenseNet40 & 0.0587 & 0.0325 & 0.0209 & 0.0317 & 0.0284 & 0.0194 & 0.0187 & 0.0270 & 0.0197 & 0.0292 & \textcolor{blue}{0.0185} & 0.0204 & 0.0191 & 0.0199 & 0.0225 & \textcolor{red}{0.0170} & 0.0247 & 0.0188 & 0.0400 & 0.0193 & 0.0198 & 0.0199 \\
SVHN & ResNet152(SD) & 0.0113 & 0.0080 & \textcolor{red}{0.0069} & 0.0079 & 0.0079 & 0.0091 & 0.0111 & 0.0144 & 0.0108 & 0.0279 & 0.0099 & 0.0092 & 0.0088 & 0.0101 & 0.0081 & 0.0236 & 0.0115 & 0.0116 & 0.0089 & 0.0102 & 0.0099 & \textcolor{blue}{0.0074} \\
CIFAR100 & ResNet110 & 0.1177 & 0.0539 & 0.0331 & 0.0660 & 0.0431 & 0.0279 & 0.0295 & \textcolor{blue}{0.0210} & 0.0300 & 0.0262 & 0.0310 & 0.0280 & 0.0296 & 0.0243 & 0.0259 & 0.0272 & 0.0273 & 0.0273 & \textcolor{red}{0.0187} & 0.0275 & 0.0264 & 0.0309 \\
CIFAR100 & WideResNet32 & 0.1442 & 0.0508 & 0.0335 & 0.0677 & 0.0409 & 0.0292 & 0.0292 & \textcolor{red}{0.0220} & 0.0296 & 0.0303 & 0.0302 & 0.0297 & 0.0288 & 0.0280 & 0.0342 & 0.0297 & 0.0298 & 0.0295 & 0.1229 & 0.0293 & \textcolor{blue}{0.0271} & 0.0296 \\
CIFAR100 & DenseNet40 & 0.1532 & 0.0581 & 0.0286 & 0.0673 & 0.0415 & 0.0267 & 0.0276 & \textcolor{red}{0.0211} & 0.0280 & 0.0315 & 0.0283 & 0.0268 & 0.0268 & 0.0264 & 0.0322 & 0.0269 & 0.0269 & 0.0273 & 0.0550 & 0.0263 & \textcolor{blue}{0.0259} & 0.0266 \\
CARS & ResNet50pre & 0.0567 & 0.0447 & 0.0577 & 0.0471 & 0.0551 & 0.0470 & 0.0587 & 0.0477 & 0.0553 & \textcolor{blue}{0.0312} & 0.0540 & 0.0483 & 0.0809 & 0.0452 & 0.0499 & 0.0444 & 0.0463 & 0.0487 & 0.0512 & 0.0452 & 0.0465 & \textcolor{red}{0.0180} \\
CARS & ResNet101pre & 0.0560 & 0.0530 & 0.0532 & 0.0625 & 0.0535 & 0.0420 & 0.0557 & 0.0492 & 0.0521 & \textcolor{blue}{0.0284} & 0.0506 & 0.0452 & 0.0716 & 0.0415 & 0.0429 & 0.0399 & 0.0422 & 0.0418 & 0.0549 & 0.0403 & 0.0426 & \textcolor{red}{0.0183} \\
CARS & ResNet101 & 0.0584 & 0.0471 & 0.0539 & 0.0500 & 0.0533 & 0.0492 & 0.0594 & 0.0503 & 0.0566 & \textcolor{blue}{0.0334} & 0.0556 & 0.0498 & 0.0544 & 0.0439 & 0.0487 & 0.0447 & 0.0499 & 0.0504 & 0.0546 & 0.0466 & 0.0470 & \textcolor{red}{0.0171} \\
BIRDS & ResNet50(NTS) & 0.0797 & 0.0718 & 0.0598 & 0.0642 & 0.0578 & 0.0441 & 0.0575 & 0.0532 & 0.0553 & \textcolor{blue}{0.0294} & 0.0607 & 0.0471 & 0.0616 & 0.0427 & 0.0495 & 0.0416 & 0.0482 & 0.0442 & 0.0751 & 0.0427 & 0.0444 & \textcolor{red}{0.0174} \\
ImageNet & ResNet152 & 0.0256 & 0.0481 & 0.0355 & 0.0614 & 0.0379 & 0.0144 & 0.0201 & 0.0251 & 0.0231 & \textcolor{blue}{0.0067} & 0.0211 & 0.0163 & 0.0161 & 0.0182 & 0.0172 & 0.0144 & 0.0149 & 0.0140 & 0.0248 & 0.0139 & 0.0142 & \textcolor{red}{0.0038} \\
ImageNet & DenseNet161 & 0.0243 & 0.0553 & 0.0382 & 0.0645 & 0.0401 & 0.0148 & 0.0196 & 0.0262 & 0.0233 & \textcolor{blue}{0.0065} & 0.0213 & 0.0171 & 0.0219 & 0.0189 & 0.0197 & 0.0143 & 0.0149 & 0.0143 & 0.0237 & 0.0145 & 0.0148 & \textcolor{red}{0.0036} \\
ImageNet & PNASNet5large & 0.0239 & 0.0417 & 0.0407 & 0.0509 & 0.0420 & 0.0331 & 0.0367 & 0.0261 & 0.0336 & \textcolor{blue}{0.0084} & 0.0323 & 0.0187 & 0.0217 & 0.0284 & 0.0216 & 0.0256 & 0.0178 & 0.0262 & 0.0248 & 0.0320 & 0.0321 & \textcolor{red}{0.0036} \\
ImageNet & SwinTransformer & 0.0177 & 0.0442 & 0.0406 & 0.0585 & 0.0418 & 0.0245 & 0.0303 & 0.0200 & 0.0247 & \textcolor{blue}{0.0065} & 0.0234 & 0.0193 & 0.0223 & 0.0211 & 0.0249 & 0.0196 & 0.0164 & 0.0202 & 0.0185 & 0.0236 & 0.0237 & \textcolor{red}{0.0032} \\
\hline
\multicolumn{2}{c}{\bf{Average Error}} & \bf{0.0617} & \bf{0.0443} & \bf{0.0362} & \bf{0.0504} & \bf{0.0397} & \bf{0.0290} & \bf{0.0328} & \bf{0.0297} & \bf{0.0319} & \bf{\textcolor{blue}{0.0231}} & \bf{0.0316} & \bf{0.0283} & \bf{0.0340} & \bf{0.0267} & \bf{0.0295} & \bf{0.0281} & \bf{0.0282} & \bf{0.0284} & \bf{0.0425} & \bf{0.0282} & \bf{0.0275} & \bf{\textcolor{red}{0.0165}} \\
\multicolumn{2}{c}{\bf{Average Relative Error}} & \bf{1.0000} & \bf{1.0275} & \bf{0.8737} & \bf{1.1964} & \bf{0.9330} & \bf{0.6517} & \bf{0.7541} & \bf{0.7083} & \bf{0.7288} & \bf{\textcolor{blue}{0.5285}} & \bf{0.7048} & \bf{0.6070} & \bf{0.7187} & \bf{0.6111} & \bf{0.6418} & \bf{0.6825} & \bf{0.6039} & \bf{0.6280} & \bf{0.7942} & \bf{0.6361} & \bf{0.6238} & \bf{\textcolor{red}{0.2947}} \\
\hline
\end{tabular}
\begin{tabular}{l l  c c c c c c c c c c c c c c c c c c c c c c c}
\hline
Dataset & Model & Uncal & HB & Iso & BBQ & ENIR & TS & VS & MS & Beta & ScaBin & Dir & GP & DIAG & DEC & IMax & SoftBin & Spline & EC & LECE & SCTL & TS+LECE & Ours &   \\
\hline
CIFAR10 & ResNet110 & 0.0216 & 0.0517 & \textcolor{red}{0.0075} & 0.0542 & \textcolor{blue}{0.0088} & 0.0143 & 0.0149 & 0.0614 & 0.0161 & 0.0102 & 0.0157 & 0.0133 & 0.0133 & 0.0200 & 0.0159 & 0.0152 & 0.0094 & 0.0146 & 0.0186 & 0.0146 & 0.0134 & 0.0089 & ($\times 10^{-1}$) \\
CIFAR10 & WideResNet32 & 0.0211 & 0.0482 & \textcolor{red}{0.0052} & 0.0504 & \textcolor{blue}{0.0059} & 0.0111 & 0.0106 & 0.0581 & 0.0111 & 0.0082 & 0.0114 & 0.0106 & 0.0111 & 0.0157 & 0.0161 & 0.0113 & 0.0085 & 0.0110 & 0.0099 & 0.0112 & 0.0111 & 0.0129 & ($\times 10^{-1}$) \\
CIFAR10 & DenseNet40 & 0.0208 & 0.0606 & \textcolor{red}{0.0081} & 0.0621 & 0.0092 & 0.0129 & 0.0140 & 0.0724 & 0.0149 & 0.0104 & 0.0137 & 0.0123 & 0.0128 & 0.0149 & 0.0181 & 0.0135 & 0.0120 & 0.0125 & 0.0142 & 0.0129 & 0.0137 & \textcolor{blue}{0.0091} & ($\times 10^{-1}$) \\
SVHN & ResNet152(SD) & \textcolor{blue}{0.0071} & 0.0085 & 0.0089 & 0.0084 & 0.0102 & 0.0115 & 0.0101 & \textcolor{red}{0.0054} & 0.0101 & 0.0484 & 0.0101 & 0.0118 & 0.0117 & 0.0094 & 0.0117 & 0.0176 & 0.0110 & 0.0122 & 0.0083 & 0.0120 & 0.0119 & 0.0105 & ($\times 10^{-1}$) \\
CIFAR100 & ResNet110 & 0.3131 & 1.5355 & \textcolor{blue}{0.1116} & 1.7831 & 0.1287 & 0.2143 & 0.2045 & 0.3300 & 0.2098 & 0.1839 & 0.2082 & 0.2382 & 0.2369 & 0.1479 & 0.3476 & 0.2177 & 0.1512 & 0.2186 & 0.1787 & 0.2171 & 0.2076 & \textcolor{red}{0.0167} & ($\times 10^{-1}$) \\
CIFAR100 & WideResNet32 & 0.2878 & 1.3526 & \textcolor{red}{0.1133} & 1.6085 & \textcolor{blue}{0.1217} & 0.1717 & 0.1648 & 0.3067 & 0.1715 & 0.2564 & 0.1692 & 0.1795 & 0.1811 & 0.1339 & 0.3609 & 0.1693 & 0.1502 & 0.1707 & 0.3460 & 0.1716 & 0.1670 & 0.1405 & ($\times 10^{-1}$) \\
CIFAR100 & DenseNet40 & 0.3669 & 1.7382 & \textcolor{red}{0.1796} & 1.9657 & 0.1953 & 0.2505 & 0.2484 & 0.3375 & 0.2460 & 0.4165 & 0.2463 & 0.2530 & 0.2462 & \textcolor{blue}{0.1822} & 0.5262 & 0.2430 & 0.2252 & 0.2416 & 0.2928 & 0.2476 & 0.2452 & 0.1958 & ($\times 10^{-1}$) \\
CARS & ResNet50pre & 0.1140 & 0.1834 & 0.1259 & 0.2232 & 0.1411 & 0.1115 & 0.1113 & 0.1295 & 0.1109 & 0.9363 & 0.1108 & 0.1149 & 0.1431 & \textcolor{blue}{0.0982} & 0.1187 & 0.1116 & 0.1171 & 0.1117 & 0.1159 & 0.1115 & 0.1129 & \textcolor{red}{0.0060} & ($\times 10^{-1}$) \\
CARS & ResNet101pre & \textcolor{blue}{0.1049} & 0.4636 & 0.1757 & 0.6462 & 0.1861 & 0.1675 & 0.1736 & 0.2185 & 0.1778 & 0.4937 & 0.1679 & 0.1745 & 0.1823 & 0.1277 & 0.1740 & 0.1679 & 0.1806 & 0.1675 & 0.1574 & 0.1677 & 0.1609 & \textcolor{red}{0.0066} & ($\times 10^{-1}$) \\
CARS & ResNet101 & 0.1738 & 0.1505 & 0.1195 & 0.1942 & 0.1417 & 0.1043 & 0.1115 & 0.1293 & 0.1043 & 0.9377 & 0.1029 & 0.1081 & 0.1049 & \textcolor{blue}{0.0914} & 0.1084 & 0.1054 & 0.1120 & 0.1042 & 0.1019 & 0.1045 & 0.1025 & \textcolor{red}{0.0052} & ($\times 10^{-1}$) \\
BIRDS & ResNet50(NTS) & 0.2291 & 0.4316 & 0.1774 & 0.5523 & 0.1855 & 0.1845 & 0.1781 & 0.2155 & 0.1825 & 0.4512 & 0.1926 & 0.1883 & 0.1987 & \textcolor{blue}{0.1521} & 0.2176 & 0.1838 & 0.1865 & 0.1847 & 0.1963 & 0.1840 & 0.1679 & \textcolor{red}{0.0050} & ($\times 10^{-1}$) \\
ImageNet & ResNet152 & 0.2716 & 1.2133 & 0.2754 & 1.6302 & 0.3108 & 0.2626 & 0.2529 & 0.3517 & 0.2568 & 0.7793 & 0.2556 & 0.2751 & 0.2675 & \textcolor{blue}{0.2058} & 0.3133 & 0.2626 & 0.2794 & 0.2629 & 0.2667 & 0.2630 & 0.2596 & \textcolor{red}{0.0005} & ($\times 10^{-1}$) \\
ImageNet & DenseNet161 & 0.2591 & 1.0466 & 0.2637 & 1.4499 & 0.2969 & 0.2531 & 0.2447 & 0.3399 & 0.2478 & 0.7938 & 0.2478 & 0.2658 & 0.2563 & \textcolor{blue}{0.1906} & 0.2903 & 0.2538 & 0.2640 & 0.2537 & 0.2544 & 0.2536 & 0.2499 & \textcolor{red}{0.0005} & ($\times 10^{-1}$) \\
ImageNet & PNASNet5large & 0.8512 & 0.7045 & 0.2187 & 0.9702 & 0.2409 & 0.2802 & 0.2554 & 0.2203 & 0.2861 & 0.5417 & 0.2881 & 0.2130 & 0.2186 & 0.2028 & 0.2000 & 0.4872 & \textcolor{blue}{0.1913} & 0.4470 & 0.8242 & 0.2902 & 0.2763 & \textcolor{red}{0.0030} & ($\times 10^{-1}$) \\
ImageNet & SwinTransformer & 0.6039 & 0.7675 & 0.2505 & 1.0535 & 0.2749 & 0.2407 & 0.2254 & 0.2520 & 0.2291 & 0.4452 & 0.2442 & 0.2335 & 0.2219 & \textcolor{blue}{0.1753} & 0.2147 & 0.3046 & 0.2193 & 0.2882 & 0.5937 & 0.2445 & 0.2367 & \textcolor{red}{0.0002} & ($\times 10^{-1}$) \\
\hline
\multicolumn{2}{c}{\bf{Average Error}} & \bf{0.2431} & \bf{0.6504} & \bf{0.1361} & \bf{0.8168} & \bf{0.1505} & \bf{0.1527} & \bf{0.1480} & \bf{0.2019} & \bf{0.1517} & \bf{0.4209} & \bf{0.1523} & \bf{0.1528} & \bf{0.1538} & \bf{\textcolor{blue}{0.1179}} & \bf{0.1956} & \bf{0.1710} & \bf{0.1412} & \bf{0.1667} & \bf{0.2253} & \bf{0.1537} & \bf{0.1491} & \bf{\textcolor{red}{0.0281}} & \bf{($\times 10^{-1}$)} \\
\multicolumn{2}{c}{\bf{Average Relative Error}} & \bf{1.0000} & \bf{2.7544} & \bf{\textcolor{blue}{0.6811}} & \bf{3.3412} & \bf{0.7617} & \bf{0.7866} & \bf{0.7700} & \bf{1.3810} & \bf{0.7833} & \bf{2.6701} & \bf{0.7777} & \bf{0.7992} & \bf{0.8156} & \bf{0.6865} & \bf{0.9800} & \bf{0.8719} & \bf{0.7440} & \bf{0.8104} & \bf{0.8938} & \bf{0.7941} & \bf{0.7766} & \bf{\textcolor{red}{0.2794}} & \bf{($\times 1$)} \\
\hline
\end{tabular}
\begin{tabular}{l l  c c c c c c c c c c c c c c c c c c c c c c c}
\hline
Dataset & Model & Uncal & HB & Iso & BBQ & ENIR & TS & VS & MS & Beta & ScaBin & Dir & GP & DIAG & DEC & IMax & SoftBin & Spline & EC & LECE & SCTL & TS+LECE & Ours &   \\
\hline
CIFAR10 & ResNet110 & 2.2186 & 1.0775 & 0.3357 & 1.1132 & 0.5579 & 0.2702 & 0.2144 & 0.3553 & 0.1979 & 0.1752 & 0.1962 & 0.1626 & 0.1425 & \textcolor{red}{0.0950} & 0.2606 & 0.2040 & 0.2401 & 0.2359 & 0.8381 & 0.2342 & \textcolor{blue}{0.1288} & 0.2231 & ($\times 10^{-4}$) \\
CIFAR10 & WideResNet32 & 2.6548 & 1.3939 & 0.3970 & 1.4529 & 0.5773 & 1.1141 & 0.1741 & 0.3464 & 0.1724 & 0.5951 & \textcolor{blue}{0.1144} & 1.1408 & 1.1245 & \textcolor{red}{0.1103} & 1.0105 & 1.1333 & 1.2074 & 1.1129 & 0.4296 & 1.1278 & 0.2576 & 1.1002 & ($\times 10^{-4}$) \\
CIFAR10 & DenseNet40 & 2.7452 & 1.0192 & 0.2732 & 1.0410 & 0.5711 & 0.3071 & 0.2328 & 0.6287 & 0.2257 & 0.9156 & \textcolor{red}{0.1491} & 0.2803 & 0.2933 & \textcolor{blue}{0.1744} & 0.3996 & 0.2676 & 0.3603 & 0.3218 & 1.0870 & 0.2867 & 0.2161 & 0.3380 & ($\times 10^{-4}$) \\
SVHN & ResNet152(SD) & 0.0600 & 0.1059 & 0.0668 & 0.1061 & 0.0456 & 0.0501 & 0.2284 & 0.3580 & 0.2300 & 1.3093 & 0.2030 & 0.0379 & \textcolor{blue}{0.0278} & 0.2325 & 0.0335 & 0.4929 & 0.0492 & 0.0807 & 0.0398 & 0.0698 & 0.1139 & \textcolor{red}{0.0165} & ($\times 10^{-4}$) \\
CIFAR100 & ResNet110 & 2.2982 & 1.0178 & 0.4997 & 1.1285 & 0.7876 & 0.1914 & 0.3517 & 0.6000 & 0.3885 & 0.9294 & 0.3600 & \textcolor{blue}{0.1509} & 0.1514 & 0.3359 & 0.2923 & 0.1804 & 0.1859 & 0.1785 & 0.5405 & 0.1818 & \textcolor{red}{0.1247} & 0.8543 & ($\times 10^{-4}$) \\
CIFAR100 & WideResNet32 & 2.7656 & 1.0249 & 0.4533 & 1.0668 & 0.6239 & 0.4649 & \textcolor{red}{0.2535} & 0.4528 & 0.3185 & 1.7450 & 0.3308 & 0.4511 & 0.4600 & 0.2731 & 0.5077 & 0.4653 & 0.4764 & 0.4634 & 1.9628 & 0.4628 & \textcolor{blue}{0.2620} & 0.5036 & ($\times 10^{-4}$) \\
CIFAR100 & DenseNet40 & 3.2229 & 1.0410 & 0.3278 & 1.0997 & 0.5558 & 0.3734 & 0.2848 & 0.7010 & 0.3165 & 1.7014 & \textcolor{blue}{0.2494} & 0.3731 & 0.3742 & 0.3146 & 0.4139 & 0.3734 & 0.4053 & 0.3736 & 1.2699 & 0.3757 & \textcolor{red}{0.1973} & 0.3885 & ($\times 10^{-4}$) \\
CARS & ResNet50pre & 0.1429 & 0.3362 & 0.1650 & 0.3509 & 0.2315 & 0.1048 & 0.1972 & 0.1739 & 0.2068 & 2.2260 & 0.1010 & \textcolor{blue}{0.0822} & 0.3654 & 0.1225 & 0.1297 & 0.1004 & 0.1128 & 0.1102 & 0.0968 & 0.1016 & \textcolor{red}{0.0738} & 0.2738 & ($\times 10^{-4}$) \\
CARS & ResNet101pre & \textcolor{red}{0.1165} & 0.7652 & 0.4861 & 0.7932 & 0.5228 & 0.3081 & 0.7315 & 0.7796 & 0.7532 & 1.9540 & 0.4214 & \textcolor{blue}{0.2418} & 0.4493 & 0.5845 & 0.3283 & 0.3083 & 0.3006 & 0.3079 & 0.3173 & 0.3079 & 0.3520 & 0.4745 & ($\times 10^{-4}$) \\
CARS & ResNet101 & 0.3745 & 0.2574 & 0.1609 & 0.3034 & 0.2428 & 0.0846 & 0.2207 & 0.1826 & 0.1902 & 2.3535 & 0.1000 & \textcolor{blue}{0.0633} & 0.1012 & 0.1328 & 0.1131 & 0.0779 & 0.0877 & 0.0902 & 0.0934 & 0.0806 & 0.0690 & \textcolor{red}{-0.0755} & ($\times 10^{-4}$) \\
BIRDS & ResNet50(NTS) & 0.5767 & 0.6196 & 0.3235 & 0.6364 & 0.3901 & 0.3098 & 0.2886 & 0.1780 & 0.2375 & 0.6909 & 0.3572 & 0.2609 & 0.3817 & \textcolor{blue}{0.1340} & 0.3457 & 0.3029 & 0.3131 & 0.3107 & 0.3915 & 0.3053 & 0.1739 & \textcolor{red}{-1.9704} & ($\times 10^{-4}$) \\
ImageNet & ResNet152 & 0.1027 & 0.1454 & 0.0778 & 0.1584 & 0.0981 & 0.0801 & 0.0707 & 0.1197 & 0.0999 & 0.5668 & \textcolor{blue}{0.0636} & 0.0730 & 0.0746 & 0.0693 & 0.0914 & 0.0802 & 0.0782 & 0.0800 & 0.0837 & 0.0800 & 0.0665 & \textcolor{red}{-0.1585} & ($\times 10^{-4}$) \\
ImageNet & DenseNet161 & 0.1006 & 0.1346 & 0.0816 & 0.1516 & 0.0963 & 0.0833 & 0.0663 & 0.1214 & 0.0992 & 0.5089 & \textcolor{blue}{0.0633} & 0.0772 & 0.0962 & 0.0697 & 0.0935 & 0.0830 & 0.0805 & 0.0830 & 0.0814 & 0.0830 & 0.0678 & \textcolor{red}{-0.1749} & ($\times 10^{-4}$) \\
ImageNet & PNASNet5large & 0.0694 & 0.1026 & 0.0504 & 0.1147 & 0.0617 & 0.0599 & 0.0500 & 0.0799 & 0.0701 & 0.8174 & \textcolor{blue}{0.0383} & 0.0451 & 0.0475 & 0.0520 & 0.0449 & 0.0503 & 0.0449 & 0.0495 & 0.0657 & 0.0576 & 0.0449 & \textcolor{red}{-0.0612} & ($\times 10^{-4}$) \\
ImageNet & SwinTransformer & 0.0825 & 0.1238 & 0.0587 & 0.1428 & 0.0756 & 0.0654 & 0.0633 & 0.0887 & 0.0821 & 0.5239 & \textcolor{blue}{0.0476} & 0.0560 & 0.0604 & 0.0526 & 0.0570 & 0.0600 & 0.0564 & 0.0597 & 0.0745 & 0.0639 & 0.0493 & \textcolor{red}{-0.1992} & ($\times 10^{-4}$) \\
\hline
\multicolumn{2}{c}{\bf{Average Error}} & \bf{1.1687} & \bf{0.6110} & \bf{0.2505} & \bf{0.6440} & \bf{0.3625} & \bf{0.2578} & \bf{0.2285} & \bf{0.3444} & \bf{0.2392} & \bf{1.1342} & \bf{0.1863} & \bf{0.2331} & \bf{0.2767} & \bf{0.1835} & \bf{0.2748} & \bf{0.2787} & \bf{0.2666} & \bf{0.2572} & \bf{0.4915} & \bf{0.2546} & \bf{\textcolor{blue}{0.1465}} & \bf{\textcolor{red}{0.1022}} & \bf{($\times 10^{-4}$)} \\
\multicolumn{2}{c}{\bf{Average Relative Error}} & \bf{1.0000} & \bf{1.1797} & \bf{0.6272} & \bf{1.2753} & \bf{0.7782} & \bf{0.5293} & \bf{0.8633} & \bf{1.1266} & \bf{0.9277} & \bf{6.3275} & \bf{0.6406} & \bf{\textcolor{blue}{0.4403}} & \bf{0.6528} & \bf{0.7272} & \bf{0.5435} & \bf{0.9979} & \bf{0.5116} & \bf{0.5530} & \bf{0.6277} & \bf{0.5416} & \bf{0.4839} & \bf{\textcolor{red}{-0.1747}} & \bf{($\times 1$)} \\
\hline
\end{tabular}
\begin{tabular}{l l  c c c c c c c c c c c c c c c c c c c c c c}
\hline
Dataset & Model & Uncal & HB & Iso & BBQ & ENIR & TS & VS & MS & Beta & ScaBin & Dir & GP & DIAG & DEC & IMax & SoftBin & Spline & EC & LECE & SCTL & TS+LECE & Ours \\
\hline
CIFAR10 & ResNet110 & 0.3583 & 0.5022 & 0.3215 & 0.3269 & 0.4431 & 0.2093 & 0.2078 & 0.2986 & 0.2094 & 0.2741 & \textcolor{red}{0.2051} & 0.2056 & 0.2080 & 0.2358 & 0.2306 & 0.2091 & 0.3240 & 0.2089 & 0.2667 & 0.2089 & \textcolor{blue}{0.2055} & 0.2137 \\
CIFAR10 & WideResNet32 & 0.3821 & 0.5126 & 0.2696 & 0.3125 & 0.3953 & 0.1914 & \textcolor{blue}{0.1833} & 0.2853 & 0.1837 & 0.2594 & \textcolor{red}{0.1819} & 0.1907 & 0.1914 & 0.2374 & 0.2162 & 0.1914 & 0.2588 & 0.1915 & 0.2648 & 0.1914 & 0.1847 & 0.1997 \\
CIFAR10 & DenseNet40 & 0.4301 & 0.4060 & 0.3164 & 0.3666 & 0.6019 & 0.2245 & 0.2239 & 0.3408 & 0.2257 & 0.2849 & \textcolor{blue}{0.2238} & 0.2260 & 0.2246 & 0.2628 & 0.2544 & \textcolor{blue}{0.2238} & 0.3044 & 0.2256 & 0.3118 & 0.2244 & \textcolor{red}{0.2230} & 0.2252 \\
SVHN & ResNet152(SD) & 0.0854 & 0.2418 & 0.1304 & 0.1078 & 0.1910 & 0.0786 & 0.0815 & 0.1148 & 0.0815 & 0.1850 & 0.0811 & \textcolor{blue}{0.0785} & \textcolor{red}{0.0783} & 0.1037 & 0.0798 & 0.0898 & 0.1155 & 0.0797 & 0.0849 & 0.0793 & 0.0808 & 0.0787 \\
CIFAR100 & ResNet110 & 1.6937 & 4.1295 & 2.2883 & 1.7527 & 2.7629 & 1.0917 & 1.0957 & 1.9349 & 1.1104 & 1.5443 & \textcolor{red}{1.0782} & \textcolor{blue}{1.0816} & 1.1041 & 1.4734 & 1.1662 & 1.0914 & 1.3623 & 1.0915 & 1.4982 & 1.0914 & 1.0847 & 1.0917 \\
CIFAR100 & WideResNet32 & 1.8022 & 3.6208 & 2.0061 & 1.6836 & 2.4585 & 0.9448 & 0.9481 & 1.9090 & 0.9738 & 1.4640 & 0.9512 & \textcolor{blue}{0.9391} & 0.9466 & 1.2409 & 1.0877 & 0.9446 & 1.1181 & 0.9444 & 1.5759 & 0.9444 & \textcolor{red}{0.9371} & 0.9450 \\
CIFAR100 & DenseNet40 & 2.0182 & 3.9279 & 1.9756 & 1.8209 & 2.4805 & 1.0571 & 1.0603 & 2.1665 & 1.0730 & 1.6015 & \textcolor{red}{1.0516} & 1.0562 & 1.0572 & 1.4317 & 1.2045 & 1.0571 & 1.3157 & 1.0571 & 1.7599 & 1.0576 & \textcolor{blue}{1.0540} & 1.0572 \\
CARS & ResNet50pre & 0.3299 & 2.6748 & 2.0132 & 1.1614 & 2.4442 & 0.3180 & 0.4115 & 0.4337 & 0.3913 & 1.8938 & 0.3249 & \textcolor{red}{0.3090} & \textcolor{blue}{0.3124} & 0.4443 & 0.3341 & 0.3187 & 0.3787 & 0.3185 & 0.3216 & 0.3182 & 0.3148 & 0.3172 \\
CARS & ResNet101pre & \textcolor{blue}{0.3054} & 4.6284 & 2.8121 & 1.5642 & 3.0762 & 0.5856 & 0.6493 & 0.8142 & 0.6553 & 1.8861 & 0.5967 & 0.5637 & 0.5745 & 0.8244 & 0.5996 & 0.5879 & 0.6706 & 0.5860 & 0.5918 & 0.5873 & 0.5820 & \textcolor{red}{0.2919} \\
CARS & ResNet101 & 0.6126 & 2.2832 & 1.7636 & 0.9927 & 2.2916 & 0.2930 & 0.3992 & 0.3916 & 0.3723 & 1.8463 & 0.2979 & \textcolor{red}{0.2861} & \textcolor{blue}{0.2864} & 0.3702 & 0.3131 & 0.2951 & 0.3769 & 0.2943 & 0.3028 & 0.2929 & 0.2917 & 0.5823 \\
BIRDS & ResNet50(NTS) & 0.7468 & 2.6661 & 2.7806 & 1.4505 & 3.1979 & 0.5658 & 0.6157 & 0.7114 & 0.6532 & 1.7095 & 0.6133 & \textcolor{blue}{0.5474} & 0.5475 & 0.7340 & 0.6230 & 0.5651 & 0.8262 & 0.5661 & 0.6991 & 0.5651 & \textcolor{red}{0.5424} & 0.5607 \\
ImageNet & ResNet152 & 0.9885 & 5.1827 & 2.8456 & 1.9854 & 3.3514 & 0.9421 & 0.9453 & 1.8010 & 1.0506 & 2.9676 & 0.9464 & \textcolor{red}{0.9245} & \textcolor{red}{0.9245} & 1.2047 & 1.0752 & 0.9421 & 1.0262 & 0.9421 & 0.9796 & 0.9421 & \textcolor{blue}{0.9374} & 0.9405 \\
ImageNet & DenseNet161 & 0.9440 & 5.1145 & 2.8097 & 1.9383 & 3.3129 & 0.9093 & 0.9071 & 1.7150 & 1.0075 & 2.9526 & 0.9099 & \textcolor{red}{0.8892} & \textcolor{blue}{0.8893} & 1.1797 & 1.0138 & 0.9095 & 0.9726 & 0.9094 & 0.9372 & 0.9094 & 0.9050 & 0.9077 \\
ImageNet & PNASNet5large & 0.8024 & 3.4264 & 2.3456 & 1.6553 & 2.7844 & 0.7472 & 0.7412 & 1.2066 & 0.8050 & 3.6778 & 0.7397 & \textcolor{red}{0.6546} & \textcolor{blue}{0.6551} & 0.8712 & 0.6748 & 0.7672 & 0.7687 & 0.7630 & 0.7881 & 0.7476 & 0.7346 & 0.6622 \\
ImageNet & SwinTransformer & 0.8237 & 4.3381 & 2.3863 & 1.6198 & 2.8078 & 0.7569 & 0.7582 & 1.2191 & 0.8030 & 3.4068 & 0.7515 & \textcolor{blue}{0.7180} & \textcolor{red}{0.7174} & 1.0012 & 0.7335 & 0.7719 & 0.8227 & 0.7679 & 0.8137 & 0.7574 & 0.7461 & 0.7239 \\
\hline
\multicolumn{2}{c}{\bf{Average Absolute Error}} & \bf{0.8215} & \bf{2.9103} & \bf{1.8043} & \bf{1.2492} & \bf{2.1733} & \bf{0.5944} & \bf{0.6152} & \bf{1.0229} & \bf{0.6397} & \bf{1.7302} & \bf{0.5969} & \bf{\textcolor{red}{0.5780}} & \bf{\textcolor{blue}{0.5812}} & \bf{0.7744} & \bf{0.6404} & \bf{0.5976} & \bf{0.7094} & \bf{0.5964} & \bf{0.7464} & \bf{0.5945} & \bf{0.5883} & \bf{0.5865} \\
\multicolumn{2}{c}{\bf{Average Relative Error}} & \bf{1.0000} & \bf{3.9879} & \bf{2.6119} & \bf{1.7383} & \bf{3.2084} & \bf{0.7749} & \bf{0.8289} & \bf{1.2329} & \bf{0.8486} & \bf{2.5863} & \bf{0.7810} & \bf{\textcolor{red}{0.7179}} & \bf{0.7561} & \bf{0.9547} & \bf{0.8246} & \bf{0.7871} & \bf{0.9552} & \bf{0.7785} & \bf{0.8492} & \bf{0.7755} & \bf{\textcolor{blue}{0.7330}} & \bf{0.7661} \\
\hline
\end{tabular}
\begin{tabular}{c | l l  c c c c c c c c c c c c c c c c c c c c c}
\hline
Reference Accuracy (Uncal) & Dataset & Model & HB & Iso & BBQ & ENIR & TS & VS & MS & Beta & ScaBin & Dir & GP & DIAG & DEC & IMax & SoftBin & Spline & EC & LECE & SCTL & TS+LECE & Ours \\
\hline
$93.56$ &CIFAR10 & ResNet110&$-0.14$ & $+0.08$ & $+0.01$ & $-0.44$ & - & $-0.03$ & $-0.05$ & $+0.06$ & $-5.37$ & $-0.05$ & $-0.02$ & - & $+0.05$ & $-0.03$ & - & $-0.01$ & - & $+0.00$ & - & $+0.04$ & - \\
$93.93$ &CIFAR10 & WideResNet32&$-0.04$ & $+0.09$ & $+0.04$ & $-0.13$ & - & $+0.25$ & $+0.14$ & $+0.19$ & $-5.38$ & $+0.31$ & $+0.01$ & - & $+0.25$ & $-0.23$ & - & $-0.17$ & - & $+0.10$ & - & $+0.24$ & - \\
$92.42$ &CIFAR10 & DenseNet40&$-0.21$ & $-0.07$ & $-0.05$ & $-0.46$ & - & $-0.05$ & $+0.04$ & $+0.08$ & $-5.15$ & $+0.06$ & $-0.02$ & - & $+0.04$ & $-0.09$ & - & $-0.11$ & - & $+0.01$ & - & $+0.06$ & - \\
$98.15$ &SVHN & ResNet152(SD)&$-0.10$ & $-0.06$ & $-0.03$ & $-0.12$ & - & $-0.03$ & $+0.03$ & $-0.04$ & $-7.06$ & $-0.01$ & $-0.00$ & - & $+0.03$ & $+0.01$ & - & $+0.02$ & - & $+0.03$ & - & $+0.03$ & - \\
$71.48$ &CIFAR100 & ResNet110&$-1.02$ & $-0.23$ & $-0.18$ & $-1.98$ & - & $+0.07$ & $-0.68$ & $-0.06$ & $-26.09$ & $+0.21$ & $-0.01$ & - & $+0.01$ & $+0.06$ & - & $+0.02$ & - & $+0.04$ & - & $+0.10$ & - \\
$73.82$ &CIFAR100 & WideResNet32&$-0.73$ & $-0.05$ & $+0.00$ & $-1.35$ & - & $+0.20$ & $-0.29$ & $+0.13$ & $-28.41$ & $+0.13$ & $+0.00$ & - & $+0.10$ & $+0.02$ & - & $-0.07$ & - & $+0.01$ & - & $+0.17$ & - \\
$70.00$ &CIFAR100 & DenseNet40&$-0.80$ & $+0.04$ & $+0.18$ & $-1.88$ & - & $+0.08$ & $-0.59$ & $+0.07$ & $-31.00$ & $+0.33$ & $+0.00$ & - & $+0.32$ & $+0.04$ & - & $-0.04$ & - & $+0.05$ & - & $+0.42$ & - \\
$91.24$ &CARS & ResNet50pre&$-0.87$ & $-0.42$ & $-0.47$ & $-0.92$ & - & $-0.85$ & $-0.12$ & $-0.57$ & $-63.83$ & $+0.12$ & $+0.00$ & - & $+0.27$ & $-0.22$ & - & $-0.07$ & - & $+0.12$ & - & $+0.05$ & - \\
$85.15$ &CARS & ResNet101pre&$-2.64$ & $-1.19$ & $-1.00$ & $-1.52$ & - & $-1.32$ & $-1.00$ & $-0.92$ & $-54.13$ & $-0.35$ & $+0.02$ & - & $+0.00$ & $-0.40$ & - & $-0.22$ & - & $+0.00$ & - & $+0.17$ & - \\
$92.19$ &CARS & ResNet101&$-0.77$ & $-0.60$ & $-0.35$ & $-1.04$ & - & $-0.92$ & $-0.40$ & $-0.45$ & $-64.43$ & $+0.02$ & $-0.05$ & - & $-0.02$ & $-0.42$ & - & $-0.12$ & - & $-0.02$ & - & $-0.05$ & - \\
$87.44$ &BIRDS & ResNet50(NTS)&$-0.86$ & $-0.76$ & $-0.24$ & $-1.38$ & - & $-0.52$ & $-0.14$ & $-0.55$ & $-46.01$ & $-0.24$ & $-0.03$ & - & $+0.00$ & $-0.62$ & - & $-0.55$ & - & $-0.21$ & - & $-0.24$ & - \\
$76.20$ &ImageNet & ResNet152&$-2.42$ & $-0.54$ & $-0.86$ & $-1.66$ & - & $+0.15$ & $-1.21$ & $+0.14$ & $-59.97$ & $+0.18$ & $-0.00$ & - & $+0.04$ & $-1.69$ & - & $-0.14$ & - & $+0.00$ & - & $+0.01$ & - \\
$77.05$ &ImageNet & DenseNet161&$-2.38$ & $-0.38$ & $-0.80$ & $-1.59$ & - & $+0.14$ & $-1.16$ & $+0.06$ & $-60.72$ & $+0.19$ & $-0.00$ & - & $+0.10$ & $-1.27$ & - & $+0.00$ & - & $+0.03$ & - & $+0.04$ & - \\
$83.09$ &ImageNet & PNASNet5large&$-1.44$ & $-0.42$ & $-0.55$ & $-1.42$ & - & $+0.00$ & $-0.22$ & $+0.02$ & $-77.91$ & $-0.02$ & $-0.01$ & - & $-0.01$ & $-0.21$ & - & $-0.22$ & - & $+0.01$ & - & $+0.01$ & - \\
$80.99$ &ImageNet & SwinTransformer&$-2.70$ & $-0.34$ & $-0.90$ & $-1.40$ & - & $+0.09$ & $-0.94$ & $+0.08$ & $-73.83$ & $+0.09$ & $+0.00$ & - & $+0.10$ & $-0.12$ & - & $+0.00$ & - & $+0.10$ & - & $+0.08$ & - \\
\hline
 & \multicolumn{2}{c}{\bf{Average Variation}} & $\mathbf{-1.14}$ & $\mathbf{-0.32}$ & $\mathbf{-0.35}$ & $\mathbf{-1.15}$ & - & $\mathbf{-0.18}$ & $\mathbf{-0.44}$ & $\mathbf{-0.12}$ & $\mathbf{-40.62}$ & $\mathbf{+0.07}$ & $\mathbf{-0.01}$ & - & $\mathbf{+0.09}$ & $\mathbf{-0.35}$ & - & $\mathbf{-0.11}$ & - & $\mathbf{+0.02}$ & - & $\mathbf{+0.08}$ & - \\
 & \multicolumn{2}{c}{\bf{Average Relative Variation}} & $\mathbf{-1.42}$ & $\mathbf{-0.39}$ & $\mathbf{-0.42}$ & $\mathbf{-1.45}$ & - & $\mathbf{-0.20}$ & $\mathbf{-0.56}$ & $\mathbf{-0.13}$ & $\mathbf{-49.46}$ & $\mathbf{+0.09}$ & $\mathbf{-0.01}$ & - & $\mathbf{+0.10}$ & $\mathbf{-0.42}$ & - & $\mathbf{-0.13}$ & - & $\mathbf{+0.02}$ & - & $\mathbf{+0.10}$ & - \\
\hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{c}
\begin{tabular}{@{}c@{}}
\begin{minipage}{0.45\linewidth}
\centering
\resizebox{\textwidth}{!}{
\setlength{\tabcolsep}{2pt}
\begin{tabular}{llcccc}
\multicolumn{6}{c}{ECE$_{r=1}^s$} \\
\hline
Dataset & Model & Uncal & NLL & Brier & Ours \\
\hline
CIFAR10 & ResNet110 & 0.0475 & 0.0054 & 0.0081 & 0.0043 \\
CIFAR10 & WideResNet32 & 0.0448 & 0.0022 & 0.0031 & 0.0015 \\
CIFAR10 & DenseNet40 & 0.0549 & 0.0119 & 0.0102 & 0.0073 \\
SVHN & ResNet152(SD) & 0.0084 & 0.0070 & 0.0077 & 0.0059 \\
CIFAR100 & ResNet110 & 0.1848 & 0.0113 & 0.0126 & 0.0118 \\
CIFAR100 & WideResNet32 & 0.1878 & 0.0188 & 0.0119 & 0.0149 \\
CIFAR100 & DenseNet40 & 0.2116 & 0.0079 & 0.0085 & 0.0084 \\
CARS & ResNet50pre & 0.0213 & 0.0097 & 0.0107 & 0.0070 \\
CARS & ResNet101pre & 0.0168 & 0.0107 & 0.0138 & 0.0052 \\
CARS & ResNet101 & 0.0362 & 0.0255 & 0.0142 & 0.0082 \\
BIRDS & ResNet50(NTS) & 0.0696 & 0.0275 & 0.0100 & 0.0096 \\
ImageNet & ResNet152 & 0.0654 & 0.0140 & 0.0096 & 0.0085 \\
ImageNet & DenseNet161 & 0.0572 & 0.0154 & 0.0093 & 0.0076 \\
ImageNet & PNASNet5large & 0.0584 & 0.0061 & 0.0069 & 0.0068 \\
ImageNet & SwinTransformer & 0.0730 & 0.0066 & 0.0072 & 0.0050 \\
\hline
\multicolumn{2}{c}{ \bf{Average Error}} & \bf{0.0759} & \bf{0.0120} & \bf{0.0096} & \bf{\textcolor{red}{0.0075}} \\
\multicolumn{2}{c}{ \bf{Average Relative Error}} & \bf{1.0000} & \bf{0.2849} & \bf{0.2595} & \bf{\textcolor{red}{0.1729}} \\
\hline
\end{tabular}
}
\end{minipage}
\vspace{5pt}
\hspace{5pt}
\begin{minipage}{0.45\linewidth}
\centering
\resizebox{\textwidth}{!}{
\setlength{\tabcolsep}{2pt}
\begin{tabular}{llcccc}
\multicolumn{6}{c}{ECE$_{r=2}^s$} \\
\hline
Dataset & Model & Uncal & NLL & Brier & Ours \\
\hline
CIFAR10 & ResNet110 & 0.0908 & 0.0077 & 0.0128 & 0.0065 \\
CIFAR10 & WideResNet32 & 0.0850 & 0.0030 & 0.0037 & 0.0022 \\
CIFAR10 & DenseNet40 & 0.1025 & 0.0189 & 0.0166 & 0.0105 \\
SVHN & ResNet152(SD) & 0.0132 & 0.0123 & 0.0138 & 0.0078 \\
CIFAR100 & ResNet110 & 0.2284 & 0.0145 & 0.0154 & 0.0147 \\
CIFAR100 & WideResNet32 & 0.2471 & 0.0236 & 0.0145 & 0.0203 \\
CIFAR100 & DenseNet40 & 0.2660 & 0.0112 & 0.0113 & 0.0117 \\
CARS & ResNet50pre & 0.0260 & 0.0098 & 0.0116 & 0.0078 \\
CARS & ResNet101pre & 0.0197 & 0.0121 & 0.0174 & 0.0058 \\
CARS & ResNet101 & 0.0430 & 0.0341 & 0.0180 & 0.0143 \\
BIRDS & ResNet50(NTS) & 0.0907 & 0.0304 & 0.0110 & 0.0115 \\
ImageNet & ResNet152 & 0.0777 & 0.0184 & 0.0115 & 0.0108 \\
ImageNet & DenseNet161 & 0.0671 & 0.0198 & 0.0114 & 0.0103 \\
ImageNet & PNASNet5large & 0.0684 & 0.0083 & 0.0089 & 0.0087 \\
ImageNet & SwinTransformer & 0.0757 & 0.0091 & 0.0098 & 0.0072 \\
\hline
\multicolumn{2}{c}{ \bf{Average Error}} & \bf{0.1001} & \bf{0.0155} & \bf{0.0125} & \bf{\textcolor{red}{0.0100}} \\
\multicolumn{2}{c}{ \bf{Average Relative Error}} & \bf{1.0000} & \bf{0.2886} & \bf{0.2674} & \bf{\textcolor{red}{0.1704}} \\
\hline
\end{tabular}
}
\end{minipage}
\vspace{5pt}
\end{tabular}
\\\begin{tabular}{@{}c@{}}
\begin{minipage}{0.45\linewidth}
\centering
\resizebox{\textwidth}{!}{
\setlength{\tabcolsep}{2pt}
\begin{tabular}{llcccc}
\multicolumn{6}{c}{KDE-ECE} \\
\hline
Dataset & Model & Uncal & NLL & Brier & Ours \\
\hline
CIFAR10 & ResNet110 & 0.0434 & 0.0126 & 0.0124 & 0.0100 \\
CIFAR10 & WideResNet32 & 0.0406 & 0.0115 & 0.0117 & 0.0112 \\
CIFAR10 & DenseNet40 & 0.0501 & 0.0129 & 0.0127 & 0.0101 \\
SVHN & ResNet152(SD) & 0.0074 & 0.0101 & 0.0103 & 0.0083 \\
CIFAR100 & ResNet110 & 0.1782 & 0.0127 & 0.0132 & 0.0129 \\
CIFAR100 & WideResNet32 & 0.1816 & 0.0175 & 0.0106 & 0.0133 \\
CIFAR100 & DenseNet40 & 0.2053 & 0.0101 & 0.0102 & 0.0102 \\
CARS & ResNet50pre & 0.0183 & 0.0142 & 0.0139 & 0.0141 \\
CARS & ResNet101pre & 0.0145 & 0.0133 & 0.0148 & 0.0130 \\
CARS & ResNet101 & 0.0307 & 0.0255 & 0.0216 & 0.0206 \\
BIRDS & ResNet50(NTS) & 0.0613 & 0.0261 & 0.0199 & 0.0226 \\
ImageNet & ResNet152 & 0.0598 & 0.0126 & 0.0110 & 0.0087 \\
ImageNet & DenseNet161 & 0.0517 & 0.0146 & 0.0099 & 0.0116 \\
ImageNet & PNASNet5large & 0.0609 & 0.0114 & 0.0116 & 0.0109 \\
ImageNet & SwinTransformer & 0.0731 & 0.0113 & 0.0112 & 0.0097 \\
\hline
\multicolumn{2}{c}{ \bf{Average Error}} & \bf{0.0718} & \bf{0.0144} & \bf{0.0130} & \bf{\textcolor{red}{0.0125}} \\
\multicolumn{2}{c}{ \bf{Average Relative Error}} & \bf{1.0000} & \bf{0.4130} & \bf{0.3957} & \bf{\textcolor{red}{0.3612}} \\
\hline
\end{tabular}
}
\end{minipage}
\vspace{5pt}
\hspace{5pt}
\begin{minipage}{0.45\linewidth}
\centering
\resizebox{\textwidth}{!}{
\setlength{\tabcolsep}{2pt}
\begin{tabular}{llcccc}
\multicolumn{6}{c}{MMCE} \\
\hline
Dataset & Model & Uncal & NLL & Brier & Ours \\
\hline
CIFAR10 & ResNet110 & 0.0428 & 0.0063 & 0.0076 & 0.0043 \\
CIFAR10 & WideResNet32 & 0.0406 & 0.0026 & 0.0014 & 0.0014 \\
CIFAR10 & DenseNet40 & 0.0487 & 0.0096 & 0.0082 & 0.0061 \\
SVHN & ResNet152(SD) & 0.0074 & 0.0051 & 0.0060 & 0.0025 \\
CIFAR100 & ResNet110 & 0.1527 & 0.0062 & 0.0075 & 0.0066 \\
CIFAR100 & WideResNet32 & 0.1587 & 0.0146 & 0.0086 & 0.0112 \\
CIFAR100 & DenseNet40 & 0.1780 & 0.0035 & 0.0035 & 0.0043 \\
CARS & ResNet50pre & 0.0185 & 0.0097 & 0.0110 & 0.0052 \\
CARS & ResNet101pre & 0.0165 & 0.0096 & 0.0137 & 0.0077 \\
CARS & ResNet101 & 0.0313 & 0.0123 & 0.0089 & 0.0072 \\
BIRDS & ResNet50(NTS) & 0.0610 & 0.0213 & 0.0091 & 0.0070 \\
ImageNet & ResNet152 & 0.0519 & 0.0072 & 0.0065 & 0.0048 \\
ImageNet & DenseNet161 & 0.0451 & 0.0069 & 0.0044 & 0.0018 \\
ImageNet & PNASNet5large & 0.0537 & 0.0041 & 0.0042 & 0.0035 \\
ImageNet & SwinTransformer & 0.0585 & 0.0046 & 0.0047 & 0.0030 \\
\hline
\multicolumn{2}{c}{ \bf{Average Error}} & \bf{0.0644} & \bf{0.0082} & \bf{0.0070} & \bf{\textcolor{red}{0.0051}} \\
\multicolumn{2}{c}{ \bf{Average Relative Error}} & \bf{1.0000} & \bf{0.2360} & \bf{0.2368} & \bf{\textcolor{red}{0.1389}} \\
\hline
\end{tabular}
}
\end{minipage}
\vspace{5pt}
\end{tabular}
\\\begin{tabular}{@{}c@{}}
\begin{minipage}{0.45\linewidth}
\centering
\resizebox{\textwidth}{!}{
\setlength{\tabcolsep}{2pt}
\begin{tabular}{llcccc}
\multicolumn{6}{c}{KS error} \\
\hline
Dataset & Model & Uncal & NLL & Brier & Ours \\
\hline
CIFAR10 & ResNet110 & 0.0475 & 0.0053 & 0.0081 & 0.0043 \\
CIFAR10 & WideResNet32 & 0.0448 & 0.0031 & 0.0023 & 0.0020 \\
CIFAR10 & DenseNet40 & 0.0549 & 0.0119 & 0.0103 & 0.0073 \\
SVHN & ResNet152(SD) & 0.0085 & 0.0068 & 0.0077 & 0.0045 \\
CIFAR100 & ResNet110 & 0.1848 & 0.0070 & 0.0087 & 0.0075 \\
CIFAR100 & WideResNet32 & 0.1878 & 0.0188 & 0.0117 & 0.0146 \\
CIFAR100 & DenseNet40 & 0.2116 & 0.0048 & 0.0049 & 0.0054 \\
CARS & ResNet50pre & 0.0213 & 0.0097 & 0.0107 & 0.0052 \\
CARS & ResNet101pre & 0.0168 & 0.0069 & 0.0138 & 0.0052 \\
CARS & ResNet101 & 0.0362 & 0.0174 & 0.0125 & 0.0107 \\
BIRDS & ResNet50(NTS) & 0.0696 & 0.0173 & 0.0072 & 0.0081 \\
ImageNet & ResNet152 & 0.0654 & 0.0080 & 0.0072 & 0.0048 \\
ImageNet & DenseNet161 & 0.0572 & 0.0089 & 0.0061 & 0.0021 \\
ImageNet & PNASNet5large & 0.0577 & 0.0055 & 0.0058 & 0.0050 \\
ImageNet & SwinTransformer & 0.0730 & 0.0060 & 0.0058 & 0.0043 \\
\hline
\multicolumn{2}{c}{ \bf{Average Error}} & \bf{0.0758} & \bf{0.0091} & \bf{0.0082} & \bf{\textcolor{red}{0.0061}} \\
\multicolumn{2}{c}{ \bf{Average Relative Error}} & \bf{1.0000} & \bf{0.2267} & \bf{0.2405} & \bf{\textcolor{red}{0.1439}} \\
\hline
\end{tabular}
}
\end{minipage}
\vspace{5pt}
\hspace{5pt}
\begin{minipage}{0.45\linewidth}
\centering
\resizebox{\textwidth}{!}{
\setlength{\tabcolsep}{2pt}
\begin{tabular}{llcccc}
\multicolumn{6}{c}{ECE$^{\mathrm{em}}$} \\
\hline
Dataset & Model & Uncal & NLL & Brier & Ours \\
\hline
CIFAR10 & ResNet110 & 0.0475 & 0.0111 & 0.0093 & 0.0065 \\
CIFAR10 & WideResNet32 & 0.0447 & 0.0064 & 0.0027 & 0.0037 \\
CIFAR10 & DenseNet40 & 0.0549 & 0.0119 & 0.0114 & 0.0074 \\
SVHN & ResNet152(SD) & 0.0084 & 0.0074 & 0.0078 & 0.0060 \\
CIFAR100 & ResNet110 & 0.1848 & 0.0141 & 0.0154 & 0.0143 \\
CIFAR100 & WideResNet32 & 0.1878 & 0.0206 & 0.0120 & 0.0149 \\
CIFAR100 & DenseNet40 & 0.2115 & 0.0071 & 0.0074 & 0.0078 \\
CARS & ResNet50pre & 0.0212 & 0.0109 & 0.0128 & 0.0082 \\
CARS & ResNet101pre & 0.0203 & 0.0157 & 0.0170 & 0.0136 \\
CARS & ResNet101 & 0.0362 & 0.0267 & 0.0238 & 0.0211 \\
BIRDS & ResNet50(NTS) & 0.0699 & 0.0312 & 0.0170 & 0.0227 \\
ImageNet & ResNet152 & 0.0654 & 0.0142 & 0.0118 & 0.0091 \\
ImageNet & DenseNet161 & 0.0572 & 0.0149 & 0.0086 & 0.0076 \\
ImageNet & PNASNet5large & 0.0604 & 0.0065 & 0.0061 & 0.0062 \\
ImageNet & SwinTransformer & 0.0730 & 0.0071 & 0.0071 & 0.0051 \\
\hline
\multicolumn{2}{c}{ \bf{Average Error}} & \bf{0.0762} & \bf{0.0137} & \bf{0.0113} & \bf{\textcolor{red}{0.0103}} \\
\multicolumn{2}{c}{ \bf{Average Relative Error}} & \bf{1.0000} & \bf{0.3226} & \bf{0.2960} & \bf{\textcolor{red}{0.2447}} \\
\hline
\end{tabular}
}
\end{minipage}
\vspace{5pt}
\end{tabular}
\\\end{tabular}
\begin{tabular}{c}
\begin{tabular}{@{}c@{}}
\begin{minipage}{0.45\linewidth}
\centering
\resizebox{\textwidth}{!}{
\setlength{\tabcolsep}{2pt}
\begin{tabular}{llcccc}
\multicolumn{6}{c}{ACE} \\
\hline
Dataset & Model & Uncal & NLL & Brier & Ours \\
\hline
CIFAR10 & ResNet110 & 0.1820 & 0.0551 & 0.0550 & 0.0527 \\
CIFAR10 & WideResNet32 & 0.2131 & 0.0349 & 0.0365 & 0.0260 \\
CIFAR10 & DenseNet40 & 0.1961 & 0.0409 & 0.0376 & 0.0397 \\
SVHN & ResNet152(SD) & 0.1038 & 0.0723 & 0.0858 & 0.0495 \\
CIFAR100 & ResNet110 & 0.2466 & 0.0214 & 0.0233 & 0.0220 \\
CIFAR100 & WideResNet32 & 0.2945 & 0.0262 & 0.0190 & 0.0206 \\
CIFAR100 & DenseNet40 & 0.2737 & 0.0157 & 0.0144 & 0.0152 \\
CARS & ResNet50pre & 0.0669 & 0.0454 & 0.0451 & 0.0501 \\
CARS & ResNet101pre & 0.0772 & 0.0619 & 0.0609 & 0.0635 \\
CARS & ResNet101 & 0.0644 & 0.0546 & 0.0494 & 0.0472 \\
BIRDS & ResNet50(NTS) & 0.1496 & 0.1364 & 0.1192 & 0.1190 \\
ImageNet & ResNet152 & 0.0770 & 0.0200 & 0.0180 & 0.0128 \\
ImageNet & DenseNet161 & 0.0694 & 0.0227 & 0.0174 & 0.0173 \\
ImageNet & PNASNet5large & 0.0345 & 0.0160 & 0.0165 & 0.0163 \\
ImageNet & SwinTransformer & 0.0701 & 0.0158 & 0.0174 & 0.0132 \\
\hline
\multicolumn{2}{c}{ \bf{Average Error}} & \bf{0.1413} & \bf{0.0426} & \bf{0.0410} & \bf{\textcolor{red}{0.0377}} \\
\multicolumn{2}{c}{ \bf{Average Relative Error}} & \bf{1.0000} & \bf{0.4081} & \bf{0.3960} & \bf{\textcolor{red}{0.3655}} \\
\hline
\end{tabular}
}
\end{minipage}
\vspace{5pt}
\hspace{5pt}
\begin{minipage}{0.45\linewidth}
\centering
\resizebox{\textwidth}{!}{
\setlength{\tabcolsep}{2pt}
\begin{tabular}{llcccc}
\multicolumn{6}{c}{dECE} \\
\hline
Dataset & Model & Uncal & NLL & Brier & Ours \\
\hline
CIFAR10 & ResNet110 & 0.0474 & 0.0103 & 0.0080 & 0.0049 \\
CIFAR10 & WideResNet32 & 0.0447 & 0.0055 & 0.0012 & 0.0018 \\
CIFAR10 & DenseNet40 & 0.0549 & 0.0117 & 0.0111 & 0.0066 \\
SVHN & ResNet152(SD) & 0.0084 & 0.0072 & 0.0077 & 0.0058 \\
CIFAR100 & ResNet110 & 0.1848 & 0.0110 & 0.0126 & 0.0116 \\
CIFAR100 & WideResNet32 & 0.1878 & 0.0193 & 0.0088 & 0.0122 \\
CIFAR100 & DenseNet40 & 0.2115 & 0.0017 & 0.0022 & 0.0026 \\
CARS & ResNet50pre & 0.0205 & 0.0067 & 0.0096 & 0.0035 \\
CARS & ResNet101pre & 0.0192 & 0.0136 & 0.0160 & 0.0115 \\
CARS & ResNet101 & 0.0341 & 0.0248 & 0.0211 & 0.0167 \\
BIRDS & ResNet50(NTS) & 0.0695 & 0.0298 & 0.0112 & 0.0194 \\
ImageNet & ResNet152 & 0.0654 & 0.0130 & 0.0106 & 0.0074 \\
ImageNet & DenseNet161 & 0.0572 & 0.0143 & 0.0061 & 0.0057 \\
ImageNet & PNASNet5large & 0.0600 & 0.0045 & 0.0042 & 0.0042 \\
ImageNet & SwinTransformer & 0.0730 & 0.0051 & 0.0053 & 0.0025 \\
\hline
\multicolumn{2}{c}{ \bf{Average Error}} & \bf{0.0759} & \bf{0.0119} & \bf{0.0090} & \bf{\textcolor{red}{0.0078}} \\
\multicolumn{2}{c}{ \bf{Average Relative Error}} & \bf{1.0000} & \bf{0.2911} & \bf{0.2620} & \bf{\textcolor{red}{0.1972}} \\
\hline
\end{tabular}
}
\end{minipage}
\vspace{5pt}
\end{tabular}
\\\begin{tabular}{@{}c@{}}
\begin{minipage}{0.42\linewidth}
\centering
\resizebox{\textwidth}{!}{%
\setlength{\tabcolsep}{2pt}
\begin{tabular}{llcccc}
\multicolumn{6}{c}{ECE$^{\mathrm{ew}}$} \\
\hline
Dataset & Model & Uncal & NLL & Brier & Ours \\
\hline
CIFAR10 & ResNet110 & 0.0475 & 0.0107 & 0.0109 & 0.0075 \\
CIFAR10 & WideResNet32 & 0.0451 & 0.0074 & 0.0026 & 0.0048 \\
CIFAR10 & DenseNet40 & 0.0550 & 0.0119 & 0.0102 & 0.0085 \\
SVHN & ResNet152(SD) & 0.0086 & 0.0063 & 0.0075 & 0.0036 \\
CIFAR100 & ResNet110 & 0.1848 & 0.0138 & 0.0160 & 0.0146 \\
CIFAR100 & WideResNet32 & 0.1878 & 0.0209 & 0.0121 & 0.0156 \\
CIFAR100 & DenseNet40 & 0.2116 & 0.0120 & 0.0114 & 0.0120 \\
CARS & ResNet50pre & 0.0238 & 0.0153 & 0.0168 & 0.0114 \\
CARS & ResNet101pre & 0.0218 & 0.0161 & 0.0191 & 0.0134 \\
CARS & ResNet101 & 0.0421 & 0.0264 & 0.0247 & 0.0172 \\
BIRDS & ResNet50(NTS) & 0.0714 & 0.0354 & 0.0213 & 0.0154 \\
ImageNet & ResNet152 & 0.0654 & 0.0144 & 0.0099 & 0.0089 \\
ImageNet & DenseNet161 & 0.0572 & 0.0150 & 0.0081 & 0.0084 \\
ImageNet & PNASNet5large & 0.0610 & 0.0069 & 0.0068 & 0.0064 \\
ImageNet & SwinTransformer & 0.0730 & 0.0064 & 0.0069 & 0.0047 \\
\hline
\multicolumn{2}{c}{ \bf{Average Error}} & \bf{0.0771} & \bf{0.0146} & \bf{0.0123} & \bf{\textcolor{red}{0.0102}} \\
\multicolumn{2}{c}{ \bf{Average Relative Error}} & \bf{1.0000} & \bf{0.3178} & \bf{0.3005} & \bf{\textcolor{red}{0.2149}} \\
\hline
\end{tabular}
}
\end{minipage}
\vspace{5pt}
\hspace{5pt}
\begin{minipage}{0.47\linewidth}
\centering
\resizebox{\textwidth}{!}{
\setlength{\tabcolsep}{2pt}
\begin{tabular}{llccccc}
\multicolumn{6}{c}{ECE$_{r=2}$} \\
\hline
Dataset & Model & Uncal & NLL & Brier & Ours &   \\
\hline
CIFAR10 & ResNet110 & 0.6651 & 0.2325 & 0.2454 & 0.1844 & ($\times 10^{-1}$) \\
CIFAR10 & WideResNet32 & 0.6604 & 0.1680 & 0.0883 & 0.1235 & ($\times 10^{-1}$) \\
CIFAR10 & DenseNet40 & 0.8227 & 0.1940 & 0.1822 & 0.1379 & ($\times 10^{-1}$) \\
SVHN & ResNet152(SD) & 0.2259 & 0.1727 & 0.1848 & 0.1537 & ($\times 10^{-1}$) \\
CIFAR100 & ResNet110 & 2.0912 & 0.1844 & 0.1915 & 0.1840 & ($\times 10^{-1}$) \\
CIFAR100 & WideResNet32 & 2.1584 & 0.2417 & 0.1557 & 0.2032 & ($\times 10^{-1}$) \\
CIFAR100 & DenseNet40 & 2.3336 & 0.1694 & 0.1588 & 0.1711 & ($\times 10^{-1}$) \\
CARS & ResNet50pre & 0.3449 & 0.2526 & 0.2473 & 0.2343 & ($\times 10^{-1}$) \\
CARS & ResNet101pre & 0.3244 & 0.2424 & 0.2539 & 0.2336 & ($\times 10^{-1}$) \\
CARS & ResNet101 & 0.4639 & 0.4397 & 0.3491 & 0.3370 & ($\times 10^{-1}$) \\
BIRDS & ResNet50(NTS) & 0.8613 & 0.4850 & 0.3794 & 0.3701 & ($\times 10^{-1}$) \\
ImageNet & ResNet152 & 0.7583 & 0.1902 & 0.1414 & 0.1155 & ($\times 10^{-1}$) \\
ImageNet & DenseNet161 & 0.6551 & 0.2042 & 0.1426 & 0.1412 & ($\times 10^{-1}$) \\
ImageNet & PNASNet5large & 0.6834 & 0.1002 & 0.1021 & 0.0974 & ($\times 10^{-1}$) \\
ImageNet & SwinTransformer & 0.7543 & 0.0983 & 0.1028 & 0.0775 & ($\times 10^{-1}$) \\
\hline
\multicolumn{2}{c}{ \bf{Average Error}} & \bf{0.9202} & \bf{0.2250} & \bf{0.1950} & \bf{\textcolor{red}{0.1843}} & \bf{($\times 10^{-1}$)} \\
\multicolumn{2}{c}{ \bf{Average Relative Error}} & \bf{1.0000} & \bf{0.3804} & \bf{0.3438} & \bf{\textcolor{red}{0.3158}} & \bf{($\times 1$)} \\
\hline
\end{tabular}
}
\end{minipage}
\vspace{5pt}
\end{tabular}
\\\begin{tabular}{@{}c@{}}
\begin{minipage}{0.404\linewidth}
\centering
\resizebox{\textwidth}{!}{
\setlength{\tabcolsep}{2pt}
\begin{tabular}{llcccc}
\multicolumn{6}{c}{CWECE$_s$} \\
\hline
Dataset & Model & Uncal & NLL & Brier & Ours \\
\hline
CIFAR10 & ResNet110 & 0.098 & 0.043 & 0.044 & 0.041 \\
CIFAR10 & WideResNet32 & 0.095 & 0.050 & 0.050 & 0.050 \\
CIFAR10 & DenseNet40 & 0.114 & 0.039 & 0.045 & 0.042 \\
SVHN & ResNet152(SD) & 0.019 & 0.016 & 0.018 & 0.011 \\
CIFAR100 & ResNet110 & 0.416 & 0.089 & 0.089 & 0.089 \\
CIFAR100 & WideResNet32 & 0.420 & 0.185 & 0.183 & 0.188 \\
CIFAR100 & DenseNet40 & 0.470 & 0.187 & 0.184 & 0.189 \\
CARS & ResNet50pre & 0.174 & 0.155 & 0.155 & 0.155 \\
CARS & ResNet101pre & 0.165 & 0.162 & 0.162 & 0.162 \\
CARS & ResNet101 & 0.263 & 0.154 & 0.154 & 0.154 \\
BIRDS & ResNet50(NTS) & 0.249 & 0.070 & 0.070 & 0.070 \\
ImageNet & ResNet152 & 0.318 & 0.115 & 0.115 & 0.115 \\
ImageNet & DenseNet161 & 0.310 & 0.113 & 0.113 & 0.113 \\
ImageNet & PNASNet5large & 0.314 & 0.110 & 0.110 & 0.110 \\
ImageNet & SwinTransformer & 0.348 & 0.109 & 0.109 & 0.109 \\
\hline
\multicolumn{2}{c}{ \bf{Average Error}} & \bf{0.252} & \bf{\textcolor{red}{0.107}} & \bf{\textcolor{red}{0.107}} & \bf{\textcolor{red}{0.107}} \\
\multicolumn{2}{c}{ \bf{Average Relative Error}} & \bf{1.000} & \bf{0.488} & \bf{0.498} & \bf{\textcolor{red}{0.471}} \\
\hline
\end{tabular}
}
\end{minipage}
\vspace{5pt}
\hspace{5pt}
\begin{minipage}{0.486\linewidth}
\centering
\resizebox{\textwidth}{!}{
\setlength{\tabcolsep}{2pt}
\begin{tabular}{llccccc}
\multicolumn{6}{c}{CWECE$_a$} \\
\hline
Dataset & Model & Uncal & NLL & Brier & Ours &   \\
\hline
CIFAR10 & ResNet110 & 0.9829 & 0.4426 & 0.4385 & 0.3973 & ($\times 10^{-2}$) \\
CIFAR10 & WideResNet32 & 0.9664 & 0.5000 & 0.4984 & 0.5027 & ($\times 10^{-2}$) \\
CIFAR10 & DenseNet40 & 1.1403 & 0.3837 & 0.4542 & 0.4148 & ($\times 10^{-2}$) \\
SVHN & ResNet152(SD) & 0.1981 & 0.1620 & 0.1813 & 0.1138 & ($\times 10^{-2}$) \\
CIFAR100 & ResNet110 & 0.4172 & 0.1065 & 0.1070 & 0.1065 & ($\times 10^{-2}$) \\
CIFAR100 & WideResNet32 & 0.4212 & 0.1866 & 0.1918 & 0.1920 & ($\times 10^{-2}$) \\
CIFAR100 & DenseNet40 & 0.4754 & 0.1960 & 0.1955 & 0.1919 & ($\times 10^{-2}$) \\
CARS & ResNet50pre & 0.0903 & 0.0793 & 0.0793 & 0.0793 & ($\times 10^{-2}$) \\
CARS & ResNet101pre & 0.0842 & 0.0828 & 0.0828 & 0.0828 & ($\times 10^{-2}$) \\
CARS & ResNet101 & 0.1383 & 0.0786 & 0.0786 & 0.0786 & ($\times 10^{-2}$) \\
BIRDS & ResNet50(NTS) & 0.1246 & 0.0349 & 0.0349 & 0.0349 & ($\times 10^{-2}$) \\
ImageNet & ResNet152 & 0.0327 & 0.0115 & 0.0115 & 0.0115 & ($\times 10^{-2}$) \\
ImageNet & DenseNet161 & 0.0314 & 0.0113 & 0.0113 & 0.0113 & ($\times 10^{-2}$) \\
ImageNet & PNASNet5large & 0.0321 & 0.0110 & 0.0110 & 0.0110 & ($\times 10^{-2}$) \\
ImageNet & SwinTransformer & 0.0356 & 0.0109 & 0.0109 & 0.0109 & ($\times 10^{-2}$) \\
\hline
\multicolumn{2}{c}{ \bf{Average Error}} & \bf{0.3447} & \bf{0.1532} & \bf{0.1591} & \bf{\textcolor{red}{0.1493}} & \bf{($\times 10^{-2}$)} \\
\multicolumn{2}{c}{ \bf{Average Relative Error}} & \bf{1.0000} & \bf{0.4872} & \bf{0.4983} & \bf{\textcolor{red}{0.4702}} & \bf{($\times 1$)} \\
\hline
\end{tabular}
}
\end{minipage}
\vspace{5pt}
\end{tabular}
\\\end{tabular}
\begin{tabular}{c}
\begin{tabular}{@{}c@{}}
\begin{minipage}{0.424\linewidth}
\centering
\resizebox{\textwidth}{!}{
\setlength{\tabcolsep}{2pt}
\begin{tabular}{llcccc}
\multicolumn{6}{c}{$t$CWECE} \\
\hline
Dataset & Model & Uncal & NLL & Brier & Ours \\
\hline
CIFAR10 & ResNet110 & 0.0523 & 0.0295 & 0.0292 & 0.0258 \\
CIFAR10 & WideResNet32 & 0.0516 & 0.0321 & 0.0320 & 0.0325 \\
CIFAR10 & DenseNet40 & 0.0610 & 0.0232 & 0.0262 & 0.0247 \\
SVHN & ResNet152(SD) & 0.0133 & 0.0114 & 0.0119 & 0.0094 \\
CIFAR100 & ResNet110 & 0.1299 & 0.0150 & 0.0150 & 0.0150 \\
CIFAR100 & WideResNet32 & 0.1579 & 0.0359 & 0.0357 & 0.0376 \\
CIFAR100 & DenseNet40 & 0.1666 & 0.0350 & 0.0347 & 0.0343 \\
CARS & ResNet50pre & 0.0757 & 0.0074 & 0.0074 & 0.0074 \\
CARS & ResNet101pre & 0.0738 & 0.0075 & 0.0075 & 0.0075 \\
CARS & ResNet101 & 0.0783 & 0.0070 & 0.0070 & 0.0070 \\
BIRDS & ResNet50(NTS) & 0.0976 & 0.0072 & 0.0072 & 0.0072 \\
ImageNet & ResNet152 & 0.0361 & 0.0018 & 0.0018 & 0.0018 \\
ImageNet & DenseNet161 & 0.0344 & 0.0016 & 0.0016 & 0.0016 \\
ImageNet & PNASNet5large & 0.0340 & 0.0015 & 0.0015 & 0.0015 \\
ImageNet & SwinTransformer & 0.0246 & 0.0013 & 0.0013 & 0.0013 \\
\hline
\multicolumn{2}{c}{ \bf{Average Error}} & \bf{0.0725} & \bf{0.0145} & \bf{0.0147} & \bf{\textcolor{red}{0.0143}} \\
\multicolumn{2}{c}{ \bf{Average Relative Error}} & \bf{1.0000} & \bf{0.2355} & \bf{0.2402} & \bf{\textcolor{red}{0.2233}} \\
\hline
\end{tabular}
}
\end{minipage}
\vspace{5pt}
\hspace{5pt}
\begin{minipage}{0.476\linewidth}
\centering
\resizebox{\textwidth}{!}{
\setlength{\tabcolsep}{2pt}
\begin{tabular}{llccccc}
\multicolumn{6}{c}{CWECE$_{r=2}$} \\
\hline
Dataset & Model & Uncal & NLL & Brier & Ours &   \\
\hline
CIFAR10 & ResNet110 & 0.2725 & 0.1808 & 0.1814 & 0.1609 & ($\times 10^{-1}$) \\
CIFAR10 & WideResNet32 & 0.2954 & 0.2238 & 0.2216 & 0.2247 & ($\times 10^{-1}$) \\
CIFAR10 & DenseNet40 & 0.3201 & 0.1554 & 0.1741 & 0.1530 & ($\times 10^{-1}$) \\
SVHN & ResNet152(SD) & 0.1296 & 0.1049 & 0.1053 & 0.1011 & ($\times 10^{-1}$) \\
CIFAR100 & ResNet110 & 0.2641 & 0.1857 & 0.1862 & 0.1857 & ($\times 10^{-1}$) \\
CIFAR100 & WideResNet32 & 0.2725 & 0.1640 & 0.1680 & 0.1695 & ($\times 10^{-1}$) \\
CIFAR100 & DenseNet40 & 0.2903 & 0.1624 & 0.1624 & 0.1631 & ($\times 10^{-1}$) \\
CARS & ResNet50pre & 0.1492 & 0.0079 & 0.0079 & 0.0079 & ($\times 10^{-1}$) \\
CARS & ResNet101pre & 0.1412 & 0.0083 & 0.0083 & 0.0083 & ($\times 10^{-1}$) \\
CARS & ResNet101 & 0.1833 & 0.0079 & 0.0079 & 0.0079 & ($\times 10^{-1}$) \\
BIRDS & ResNet50(NTS) & 0.1530 & 0.0035 & 0.0035 & 0.0035 & ($\times 10^{-1}$) \\
ImageNet & ResNet152 & 0.0878 & 0.0013 & 0.0013 & 0.0013 & ($\times 10^{-1}$) \\
ImageNet & DenseNet161 & 0.0853 & 0.0013 & 0.0013 & 0.0013 & ($\times 10^{-1}$) \\
ImageNet & PNASNet5large & 0.0778 & 0.0019 & 0.0020 & 0.0020 & ($\times 10^{-1}$) \\
ImageNet & SwinTransformer & 0.0835 & 0.0011 & 0.0011 & 0.0011 & ($\times 10^{-1}$) \\
\hline
\multicolumn{2}{c}{ \bf{Average Error}} & \bf{0.1870} & \bf{0.0807} & \bf{0.0822} & \bf{\textcolor{red}{0.0794}} & \bf{($\times 10^{-1}$)} \\
\multicolumn{2}{c}{ \bf{Average Relative Error}} & \bf{1.0000} & \bf{0.3217} & \bf{0.3266} & \bf{\textcolor{red}{0.3161}} & \bf{($\times 1$)} \\
\hline
\end{tabular}
}
\end{minipage}
\vspace{5pt}
\end{tabular}
\\\begin{tabular}{@{}c@{}}
\begin{minipage}{0.424\linewidth}
\centering
\resizebox{\textwidth}{!}{
\setlength{\tabcolsep}{2pt}
\begin{tabular}{llcccc}
\multicolumn{6}{c}{$t$CWECE$^k$} \\
\hline
Dataset & Model & Uncal & NLL & Brier & Ours \\
\hline
CIFAR10 & ResNet110 & 0.0498 & 0.0244 & 0.0226 & 0.0195 \\
CIFAR10 & WideResNet32 & 0.0480 & 0.0284 & 0.0291 & 0.0291 \\
CIFAR10 & DenseNet40 & 0.0587 & 0.0177 & 0.0210 & 0.0199 \\
SVHN & ResNet152(SD) & 0.0113 & 0.0091 & 0.0100 & 0.0074 \\
CIFAR100 & ResNet110 & 0.1177 & 0.0309 & 0.0309 & 0.0309 \\
CIFAR100 & WideResNet32 & 0.1442 & 0.0288 & 0.0286 & 0.0296 \\
CIFAR100 & DenseNet40 & 0.1532 & 0.0265 & 0.0267 & 0.0266 \\
CARS & ResNet50pre & 0.0567 & 0.0180 & 0.0181 & 0.0180 \\
CARS & ResNet101pre & 0.0560 & 0.0183 & 0.0183 & 0.0183 \\
CARS & ResNet101 & 0.0584 & 0.0170 & 0.0170 & 0.0171 \\
BIRDS & ResNet50(NTS) & 0.0797 & 0.0174 & 0.0174 & 0.0174 \\
ImageNet & ResNet152 & 0.0256 & 0.0038 & 0.0038 & 0.0038 \\
ImageNet & DenseNet161 & 0.0243 & 0.0036 & 0.0036 & 0.0036 \\
ImageNet & PNASNet5large & 0.0239 & 0.0036 & 0.0036 & 0.0036 \\
ImageNet & SwinTransformer & 0.0177 & 0.0032 & 0.0032 & 0.0032 \\
\hline
\multicolumn{2}{c}{ \bf{Average Error}} & \bf{0.0617} & \bf{0.0167} & \bf{0.0169} & \bf{\textcolor{red}{0.0165}} \\
\multicolumn{2}{c}{ \bf{Average Relative Error}} & \bf{1.0000} & \bf{0.3073} & \bf{0.3146} & \bf{\textcolor{red}{0.2947}} \\
\hline
\end{tabular}
}
\end{minipage}
\vspace{5pt}
\hspace{5pt}
\begin{minipage}{0.476\linewidth}
\centering
\resizebox{\textwidth}{!}{
\setlength{\tabcolsep}{2pt}
\begin{tabular}{llccccc}
\multicolumn{6}{c}{DKDE-CE} \\
\hline
Dataset & Model & Uncal & NLL & Brier & Ours &   \\
\hline
CIFAR10 & ResNet110 & 0.0216 & 0.0141 & 0.0141 & 0.0089 & ($\times 10^{-1}$) \\
CIFAR10 & WideResNet32 & 0.0211 & 0.0122 & 0.0124 & 0.0129 & ($\times 10^{-1}$) \\
CIFAR10 & DenseNet40 & 0.0208 & 0.0102 & 0.0080 & 0.0091 & ($\times 10^{-1}$) \\
SVHN & ResNet152(SD) & 0.0071 & 0.0125 & 0.0126 & 0.0105 & ($\times 10^{-1}$) \\
CIFAR100 & ResNet110 & 0.3131 & 0.0167 & 0.0167 & 0.0167 & ($\times 10^{-1}$) \\
CIFAR100 & WideResNet32 & 0.2878 & 0.1431 & 0.1191 & 0.1405 & ($\times 10^{-1}$) \\
CIFAR100 & DenseNet40 & 0.3669 & 0.2167 & 0.1836 & 0.1958 & ($\times 10^{-1}$) \\
CARS & ResNet50pre & 0.1140 & 0.0060 & 0.0060 & 0.0060 & ($\times 10^{-1}$) \\
CARS & ResNet101pre & 0.1049 & 0.0066 & 0.0066 & 0.0066 & ($\times 10^{-1}$) \\
CARS & ResNet101 & 0.1738 & 0.0052 & 0.0052 & 0.0052 & ($\times 10^{-1}$) \\
BIRDS & ResNet50(NTS) & 0.2291 & 0.0050 & 0.0050 & 0.0050 & ($\times 10^{-1}$) \\
ImageNet & ResNet152 & 0.2716 & 0.0005 & 0.0005 & 0.0005 & ($\times 10^{-1}$) \\
ImageNet & DenseNet161 & 0.2591 & 0.0005 & 0.0005 & 0.0005 & ($\times 10^{-1}$) \\
ImageNet & PNASNet5large & 0.8512 & 0.0029 & 0.0030 & 0.0030 & ($\times 10^{-1}$) \\
ImageNet & SwinTransformer & 0.6039 & 0.0002 & 0.0002 & 0.0002 & ($\times 10^{-1}$) \\
\hline
\multicolumn{2}{c}{ \bf{Average Error}} & \bf{0.2431} & \bf{0.0302} & \bf{\textcolor{red}{0.0262}} & \bf{0.0281} & \bf{($\times 10^{-1}$)} \\
\multicolumn{2}{c}{ \bf{Average Relative Error}} & \bf{1.0000} & \bf{0.3197} & \bf{0.3028} & \bf{\textcolor{red}{0.2794}} & \bf{($\times 1$)} \\
\hline
\end{tabular}
}
\end{minipage}
\vspace{5pt}
\end{tabular}
\\\begin{tabular}{@{}c@{}}
\begin{minipage}{0.476\linewidth}
\centering
\resizebox{\textwidth}{!}{
\setlength{\tabcolsep}{2pt}
\begin{tabular}{llccccc}
\multicolumn{6}{c}{SKCE} \\
\hline
Dataset & Model & Uncal & NLL & Brier & Ours &   \\
\hline
CIFAR10 & ResNet110 & 2.2186 & 0.3116 & 0.3039 & 0.2231 & ($\times 10^{-4}$) \\
CIFAR10 & WideResNet32 & 2.6548 & 1.1058 & 1.1051 & 1.1002 & ($\times 10^{-4}$) \\
CIFAR10 & DenseNet40 & 2.7452 & 0.3051 & 0.3823 & 0.3380 & ($\times 10^{-4}$) \\
SVHN & ResNet152(SD) & 0.0600 & 0.0414 & 0.0570 & 0.0165 & ($\times 10^{-4}$) \\
CIFAR100 & ResNet110 & 2.2982 & 0.8543 & 0.8543 & 0.8543 & ($\times 10^{-4}$) \\
CIFAR100 & WideResNet32 & 2.7656 & 0.4756 & 0.4763 & 0.5036 & ($\times 10^{-4}$) \\
CIFAR100 & DenseNet40 & 3.2229 & 0.3738 & 0.3825 & 0.3885 & ($\times 10^{-4}$) \\
CARS & ResNet50pre & 0.1429 & 0.2738 & 0.2738 & 0.2738 & ($\times 10^{-4}$) \\
CARS & ResNet101pre & 0.1165 & 0.4744 & 0.4744 & 0.4745 & ($\times 10^{-4}$) \\
CARS & ResNet101 & 0.3745 & -0.0755 & -0.0755 & -0.0755 & ($\times 10^{-4}$) \\
BIRDS & ResNet50(NTS) & 0.5767 & -1.9704 & -1.9704 & -1.9704 & ($\times 10^{-4}$) \\
ImageNet & ResNet152 & 0.1027 & -0.1585 & -0.1585 & -0.1585 & ($\times 10^{-4}$) \\
ImageNet & DenseNet161 & 0.1006 & -0.1749 & -0.1749 & -0.1749 & ($\times 10^{-4}$) \\
ImageNet & PNASNet5large & 0.0694 & -0.0639 & -0.0604 & -0.0612 & ($\times 10^{-4}$) \\
ImageNet & SwinTransformer & 0.0825 & -0.1992 & -0.1992 & -0.1992 & ($\times 10^{-4}$) \\
\hline
\multicolumn{2}{c}{ \bf{Average Error}} & \bf{1.1687} & \bf{0.1049} & \bf{0.1114} & \bf{\textcolor{red}{0.1022}} & \bf{($\times 10^{-4}$)} \\
\multicolumn{2}{c}{ \bf{Average Relative Error}} & \bf{1.0000} & \bf{-0.1486} & \bf{-0.1262} & \bf{\textcolor{red}{-0.1747}} & \bf{($\times 1$)} \\
\hline
\end{tabular}
}
\end{minipage}
\vspace{5pt}
\hspace{5pt}
\end{tabular}
\end{tabular}
\begin{tabular}{c}
\begin{tabular}{@{}c@{}}
\begin{minipage}{0.49\linewidth}
\centering
\resizebox{\textwidth}{!}{%
\setlength{\tabcolsep}{2pt}
\begin{tabular}{llcccccc}
\multicolumn{8}{c}{ECE$_{r=1}^s$} \\
\hline
Hyperparameters & Values & \makecell{DenseNet-\\161} & \makecell{PNASNet-\\5large} & \makecell{ResNet-\\152} & \makecell{Swin-\\Transformer} & \makecell{Average \\ Error} & \makecell{Average \\ Relative\\ Error} \\
\hline
\multirow{3}{*}{\makecell[l]{scaling factor\\applied to $r$}} & 2.0 & 0.0094 & 0.0065 & 0.0080 & 0.0081 & 0.0080 & 0.1274 \\
&1.0 ($\checkmark$) & 0.0076 & 0.0068 & 0.0085 & 0.0050 & 0.0070 & 0.1119 \\
&0.5 & 0.0065 & 0.0081 & 0.0089 & 0.0058 & 0.0073 & 0.1173 \\
\hline
\multirow{3}{*}{constant $M$} & 400 & 0.0080 & 0.0059 & 0.0076 & 0.0067 & 0.0070 & 0.1120 \\
&200 ($\checkmark$) & 0.0076 & 0.0068 & 0.0085 & 0.0050 & 0.0070 & 0.1119 \\
&100 & 0.0078 & 0.0072 & 0.0080 & 0.0067 & 0.0074 & 0.1184 \\
\hline
\multirow{7}{*}{constant $\epsilon$} & $5\times 10^{-21}$ & 0.0075 & 0.0067 & 0.0088 & 0.0068 & 0.0075 & 0.1186 \\
&$10^{-20}$ ($\checkmark$) & 0.0076 & 0.0068 & 0.0085 & 0.0050 & 0.0070 & 0.1119 \\
&$2\times 10^{-20}$ & 0.0075 & 0.0080 & 0.0088 & 0.0068 & 0.0078 & 0.1239 \\
&$10^{-10}$ & 0.0092 & 0.0080 & 0.0086 & 0.0055 & 0.0078 & 0.1262 \\
&$10^{-5}$ & 0.0074 & 0.0079 & 0.0081 & 0.0082 & 0.0079 & 0.1251 \\
&$10^{-2}$ & 0.0067 & 0.0080 & 0.0081 & 0.0070 & 0.0074 & 0.1182 \\
&$10^{-1}$ & 0.0135 & 0.0074 & 0.0143 & 0.0068 & 0.0105 & 0.1685 \\
\hline
\end{tabular}%
}%
\end{minipage}%
\vspace{5pt}
\hspace{5pt}
\begin{minipage}{0.49\linewidth}
\centering
\resizebox{\textwidth}{!}{
\setlength{\tabcolsep}{2pt}
\begin{tabular}{llcccccc}
\multicolumn{8}{c}{ECE$_{r=2}^s$} \\
\hline
Hyperparameters & Values & \makecell{DenseNet-\\161} & \makecell{PNASNet-\\5large} & \makecell{ResNet-\\152} & \makecell{Swin-\\Transformer} & \makecell{Average \\ Error} & \makecell{Average \\ Relative\\ Error} \\
\hline
\multirow{3}{*}{\makecell[l]{scaling factor\\applied to $r$}} & 2.0 & 0.0132 & 0.0082 & 0.0100 & 0.0107 & 0.0105 & 0.1464 \\
&1.0 ($\checkmark$) & 0.0103 & 0.0087 & 0.0108 & 0.0072 & 0.0092 & 0.1287 \\
&0.5 & 0.0099 & 0.0099 & 0.0111 & 0.0084 & 0.0098 & 0.1367 \\
\hline
\multirow{3}{*}{constant $M$} & 400 & 0.0119 & 0.0078 & 0.0093 & 0.0097 & 0.0097 & 0.1348 \\
&200 ($\checkmark$) & 0.0103 & 0.0087 & 0.0108 & 0.0072 & 0.0092 & 0.1287 \\
&100 & 0.0118 & 0.0091 & 0.0106 & 0.0092 & 0.0102 & 0.1420 \\
\hline
\multirow{7}{*}{constant $\epsilon$} & $5\times 10^{-21}$ & 0.0097 & 0.0086 & 0.0112 & 0.0093 & 0.0097 & 0.1344 \\
&$10^{-20}$ ($\checkmark$) & 0.0103 & 0.0087 & 0.0108 & 0.0072 & 0.0092 & 0.1287 \\
&$2\times 10^{-20}$ & 0.0097 & 0.0099 & 0.0112 & 0.0093 & 0.0100 & 0.1391 \\
&$10^{-10}$ & 0.0129 & 0.0099 & 0.0110 & 0.0081 & 0.0104 & 0.1461 \\
&$10^{-5}$ & 0.0121 & 0.0099 & 0.0100 & 0.0115 & 0.0109 & 0.1512 \\
&$10^{-2}$ & 0.0080 & 0.0099 & 0.0109 & 0.0098 & 0.0096 & 0.1331 \\
&$10^{-1}$ & 0.0169 & 0.0092 & 0.0184 & 0.0089 & 0.0134 & 0.1855 \\
\hline
\end{tabular}
}
\end{minipage}
\vspace{5pt}
\end{tabular}
\\\begin{tabular}{@{}c@{}}
\begin{minipage}{0.49\linewidth}
\centering
\resizebox{\textwidth}{!}{
\setlength{\tabcolsep}{2pt}
\begin{tabular}{llcccccc}
\multicolumn{8}{c}{KDE-ECE} \\
\hline
Hyperparameters & Values & \makecell{DenseNet-\\161} & \makecell{PNASNet-\\5large} & \makecell{ResNet-\\152} & \makecell{Swin-\\Transformer} & \makecell{Average \\ Error} & \makecell{Average \\ Relative\\ Error} \\
\hline
\multirow{3}{*}{\makecell[l]{scaling factor\\applied to $r$}} & 2.0 & 0.0123 & 0.0110 & 0.0087 & 0.0126 & 0.0111 & 0.1841 \\
&1.0 ($\checkmark$) & 0.0116 & 0.0109 & 0.0087 & 0.0097 & 0.0102 & 0.1704 \\
&0.5 & 0.0109 & 0.0120 & 0.0087 & 0.0100 & 0.0104 & 0.1728 \\
\hline
\multirow{3}{*}{constant $M$} & 400 & 0.0117 & 0.0113 & 0.0081 & 0.0110 & 0.0105 & 0.1744 \\
&200 ($\checkmark$) & 0.0116 & 0.0109 & 0.0087 & 0.0097 & 0.0102 & 0.1704 \\
&100 & 0.0118 & 0.0108 & 0.0092 & 0.0103 & 0.0106 & 0.1755 \\
\hline
\multirow{7}{*}{constant $\epsilon$} & $5\times 10^{-21}$ & 0.0115 & 0.0110 & 0.0088 & 0.0113 & 0.0106 & 0.1761 \\
&$10^{-20}$ ($\checkmark$) & 0.0116 & 0.0109 & 0.0087 & 0.0097 & 0.0102 & 0.1704 \\
&$2\times 10^{-20}$ & 0.0115 & 0.0114 & 0.0088 & 0.0113 & 0.0107 & 0.1777 \\
&$10^{-10}$ & 0.0122 & 0.0114 & 0.0087 & 0.0103 & 0.0106 & 0.1773 \\
&$10^{-5}$ & 0.0112 & 0.0114 & 0.0088 & 0.0121 & 0.0109 & 0.1791 \\
&$10^{-2}$ & 0.0119 & 0.0114 & 0.0087 & 0.0116 & 0.0109 & 0.1802 \\
&$10^{-1}$ & 0.0128 & 0.0123 & 0.0142 & 0.0118 & 0.0128 & 0.2123 \\
\hline
\end{tabular}
}
\end{minipage}
\vspace{5pt}
\hspace{5pt}
\begin{minipage}{0.49\linewidth}
\centering
\resizebox{\textwidth}{!}{
\setlength{\tabcolsep}{2pt}
\begin{tabular}{llcccccc}
\multicolumn{8}{c}{MMCE} \\
\hline
Hyperparameters & Values & \makecell{DenseNet-\\161} & \makecell{PNASNet-\\5large} & \makecell{ResNet-\\152} & \makecell{Swin-\\Transformer} & \makecell{Average \\ Error} & \makecell{Average \\ Relative\\ Error} \\
\hline
\multirow{3}{*}{\makecell[l]{scaling factor\\applied to $r$}} & 2.0 & 0.0019 & 0.0036 & 0.0055 & 0.0058 & 0.0042 & 0.0785 \\
&1.0 ($\checkmark$) & 0.0018 & 0.0035 & 0.0048 & 0.0030 & 0.0033 & 0.0625 \\
&0.5 & 0.0021 & 0.0046 & 0.0052 & 0.0033 & 0.0038 & 0.0729 \\
\hline
\multirow{3}{*}{constant $M$} & 400 & 0.0018 & 0.0040 & 0.0047 & 0.0042 & 0.0036 & 0.0684 \\
&200 ($\checkmark$) & 0.0018 & 0.0035 & 0.0048 & 0.0030 & 0.0033 & 0.0625 \\
&100 & 0.0027 & 0.0034 & 0.0052 & 0.0034 & 0.0037 & 0.0704 \\
\hline
\multirow{7}{*}{constant $\epsilon$} & $5\times 10^{-21}$ & 0.0019 & 0.0036 & 0.0051 & 0.0044 & 0.0037 & 0.0700 \\
&$10^{-20}$ ($\checkmark$) & 0.0018 & 0.0035 & 0.0048 & 0.0030 & 0.0033 & 0.0625 \\
&$2\times 10^{-20}$ & 0.0019 & 0.0041 & 0.0051 & 0.0044 & 0.0038 & 0.0724 \\
&$10^{-10}$ & 0.0019 & 0.0041 & 0.0049 & 0.0035 & 0.0036 & 0.0678 \\
&$10^{-5}$ & 0.0021 & 0.0041 & 0.0052 & 0.0052 & 0.0041 & 0.0775 \\
&$10^{-2}$ & 0.0018 & 0.0041 & 0.0047 & 0.0050 & 0.0039 & 0.0733 \\
&$10^{-1}$ & 0.0080 & 0.0045 & 0.0088 & 0.0052 & 0.0066 & 0.1294 \\
\hline
\end{tabular}
}
\end{minipage}
\vspace{5pt}
\end{tabular}
\\\begin{tabular}{@{}c@{}}
\begin{minipage}{0.49\linewidth}
\centering
\resizebox{\textwidth}{!}{
\setlength{\tabcolsep}{2pt}
\begin{tabular}{llcccccc}
\multicolumn{8}{c}{KS error} \\
\hline
Hyperparameters & Values & \makecell{DenseNet-\\161} & \makecell{PNASNet-\\5large} & \makecell{ResNet-\\152} & \makecell{Swin-\\Transformer} & \makecell{Average \\ Error} & \makecell{Average \\ Relative\\ Error} \\
\hline
\multirow{3}{*}{\makecell[l]{scaling factor\\applied to $r$}} & 2.0 & 0.0022 & 0.0051 & 0.0060 & 0.0079 & 0.0053 & 0.0818 \\
&1.0 ($\checkmark$) & 0.0021 & 0.0050 & 0.0048 & 0.0043 & 0.0040 & 0.0639 \\
&0.5 & 0.0026 & 0.0064 & 0.0055 & 0.0047 & 0.0048 & 0.0759 \\
\hline
\multirow{3}{*}{constant $M$} & 400 & 0.0020 & 0.0054 & 0.0049 & 0.0060 & 0.0046 & 0.0715 \\
&200 ($\checkmark$) & 0.0021 & 0.0050 & 0.0048 & 0.0043 & 0.0040 & 0.0639 \\
&100 & 0.0033 & 0.0050 & 0.0059 & 0.0052 & 0.0048 & 0.0762 \\
\hline
\multirow{7}{*}{constant $\epsilon$} & $5\times 10^{-21}$ & 0.0022 & 0.0051 & 0.0051 & 0.0063 & 0.0047 & 0.0726 \\
&$10^{-20}$ ($\checkmark$) & 0.0021 & 0.0050 & 0.0048 & 0.0043 & 0.0040 & 0.0639 \\
&$2\times 10^{-20}$ & 0.0022 & 0.0056 & 0.0051 & 0.0063 & 0.0048 & 0.0746 \\
&$10^{-10}$ & 0.0022 & 0.0056 & 0.0048 & 0.0050 & 0.0044 & 0.0691 \\
&$10^{-5}$ & 0.0028 & 0.0055 & 0.0054 & 0.0073 & 0.0052 & 0.0816 \\
&$10^{-2}$ & 0.0019 & 0.0056 & 0.0056 & 0.0068 & 0.0050 & 0.0775 \\
&$10^{-1}$ & 0.0058 & 0.0067 & 0.0085 & 0.0068 & 0.0069 & 0.1102 \\
\hline
\end{tabular}
}
\end{minipage}
\vspace{5pt}
\hspace{5pt}
\begin{minipage}{0.49\linewidth}
\centering
\resizebox{\textwidth}{!}{
\setlength{\tabcolsep}{2pt}
\begin{tabular}{llcccccc}
\multicolumn{8}{c}{ECE$^{\mathrm{em}}$} \\
\hline
Hyperparameters & Values & \makecell{DenseNet-\\161} & \makecell{PNASNet-\\5large} & \makecell{ResNet-\\152} & \makecell{Swin-\\Transformer} & \makecell{Average \\ Error} & \makecell{Average \\ Relative\\ Error} \\
\hline
\multirow{3}{*}{\makecell[l]{scaling factor\\applied to $r$}} & 2.0 & 0.0084 & 0.0064 & 0.0079 & 0.0078 & 0.0076 & 0.1204 \\
&1.0 ($\checkmark$) & 0.0076 & 0.0062 & 0.0091 & 0.0051 & 0.0070 & 0.1111 \\
&0.5 & 0.0073 & 0.0070 & 0.0089 & 0.0051 & 0.0071 & 0.1124 \\
\hline
\multirow{3}{*}{constant $M$} & 400 & 0.0078 & 0.0066 & 0.0079 & 0.0062 & 0.0071 & 0.1126 \\
&200 ($\checkmark$) & 0.0076 & 0.0062 & 0.0091 & 0.0051 & 0.0070 & 0.1111 \\
&100 & 0.0078 & 0.0063 & 0.0079 & 0.0061 & 0.0070 & 0.1110 \\
\hline
\multirow{7}{*}{constant $\epsilon$} & $5\times 10^{-21}$ & 0.0075 & 0.0063 & 0.0091 & 0.0063 & 0.0073 & 0.1152 \\
&$10^{-20}$ ($\checkmark$) & 0.0076 & 0.0062 & 0.0091 & 0.0051 & 0.0070 & 0.1111 \\
&$2\times 10^{-20}$ & 0.0075 & 0.0067 & 0.0091 & 0.0063 & 0.0074 & 0.1168 \\
&$10^{-10}$ & 0.0081 & 0.0067 & 0.0091 & 0.0053 & 0.0073 & 0.1161 \\
&$10^{-5}$ & 0.0069 & 0.0066 & 0.0084 & 0.0074 & 0.0073 & 0.1150 \\
&$10^{-2}$ & 0.0078 & 0.0067 & 0.0075 & 0.0073 & 0.0073 & 0.1157 \\
&$10^{-1}$ & 0.0131 & 0.0076 & 0.0143 & 0.0081 & 0.0108 & 0.1711 \\
\hline
\end{tabular}
}
\end{minipage}
\vspace{5pt}
\end{tabular}
\\\begin{tabular}{@{}c@{}}
\begin{minipage}{0.49\linewidth}
\centering
\resizebox{\textwidth}{!}{
\setlength{\tabcolsep}{2pt}
\begin{tabular}{llcccccc}
\multicolumn{8}{c}{ACE} \\
\hline
Hyperparameters & Values & \makecell{DenseNet-\\161} & \makecell{PNASNet-\\5large} & \makecell{ResNet-\\152} & \makecell{Swin-\\Transformer} & \makecell{Average \\ Error} & \makecell{Average \\ Relative\\ Error} \\
\hline
\multirow{3}{*}{\makecell[l]{scaling factor\\applied to $r$}} & 2.0 & 0.0152 & 0.0168 & 0.0136 & 0.0176 & 0.0158 & 0.2834 \\
&1.0 ($\checkmark$) & 0.0173 & 0.0163 & 0.0128 & 0.0132 & 0.0149 & 0.2691 \\
&0.5 & 0.0169 & 0.0173 & 0.0130 & 0.0149 & 0.0155 & 0.2814 \\
\hline
\multirow{3}{*}{constant $M$} & 400 & 0.0169 & 0.0158 & 0.0117 & 0.0158 & 0.0150 & 0.2693 \\
&200 ($\checkmark$) & 0.0173 & 0.0163 & 0.0128 & 0.0132 & 0.0149 & 0.2691 \\
&100 & 0.0163 & 0.0161 & 0.0158 & 0.0139 & 0.0155 & 0.2758 \\
\hline
\multirow{7}{*}{constant $\epsilon$} & $5\times 10^{-21}$ & 0.0179 & 0.0163 & 0.0129 & 0.0156 & 0.0157 & 0.2800 \\
&$10^{-20}$ ($\checkmark$) & 0.0173 & 0.0163 & 0.0128 & 0.0132 & 0.0149 & 0.2691 \\
&$2\times 10^{-20}$ & 0.0179 & 0.0160 & 0.0129 & 0.0156 & 0.0156 & 0.2780 \\
&$10^{-10}$ & 0.0151 & 0.0160 & 0.0127 & 0.0155 & 0.0148 & 0.2665 \\
&$10^{-5}$ & 0.0154 & 0.0159 & 0.0137 & 0.0175 & 0.0156 & 0.2772 \\
&$10^{-2}$ & 0.0226 & 0.0162 & 0.0116 & 0.0165 & 0.0167 & 0.2952 \\
&$10^{-1}$ & 0.0192 & 0.0164 & 0.0207 & 0.0166 & 0.0182 & 0.3141 \\
\hline
\end{tabular}
}
\end{minipage}
\vspace{5pt}
\hspace{5pt}
\begin{minipage}{0.49\linewidth}
\centering
\resizebox{\textwidth}{!}{
\setlength{\tabcolsep}{2pt}
\begin{tabular}{llcccccc}
\multicolumn{8}{c}{dECE} \\
\hline
Hyperparameters & Values & \makecell{DenseNet-\\161} & \makecell{PNASNet-\\5large} & \makecell{ResNet-\\152} & \makecell{Swin-\\Transformer} & \makecell{Average \\ Error} & \makecell{Average \\ Relative\\ Error} \\
\hline
\multirow{3}{*}{\makecell[l]{scaling factor\\applied to $r$}} & 2.0 & 0.0068 & 0.0046 & 0.0056 & 0.0062 & 0.0058 & 0.0912 \\
&1.0 ($\checkmark$) & 0.0057 & 0.0042 & 0.0074 & 0.0025 & 0.0049 & 0.0790 \\
&0.5 & 0.0053 & 0.0051 & 0.0071 & 0.0027 & 0.0050 & 0.0805 \\
\hline
\multirow{3}{*}{constant $M$} & 400 & 0.0060 & 0.0044 & 0.0056 & 0.0041 & 0.0050 & 0.0803 \\
&200 ($\checkmark$) & 0.0057 & 0.0042 & 0.0074 & 0.0025 & 0.0049 & 0.0790 \\
&100 & 0.0055 & 0.0043 & 0.0058 & 0.0041 & 0.0049 & 0.0779 \\
\hline
\multirow{7}{*}{constant $\epsilon$} & $5\times 10^{-21}$ & 0.0056 & 0.0044 & 0.0074 & 0.0041 & 0.0054 & 0.0851 \\
&$10^{-20}$ ($\checkmark$) & 0.0057 & 0.0042 & 0.0074 & 0.0025 & 0.0049 & 0.0790 \\
&$2\times 10^{-20}$ & 0.0056 & 0.0048 & 0.0074 & 0.0041 & 0.0055 & 0.0869 \\
&$10^{-10}$ & 0.0063 & 0.0048 & 0.0074 & 0.0028 & 0.0053 & 0.0853 \\
&$10^{-5}$ & 0.0046 & 0.0046 & 0.0063 & 0.0055 & 0.0052 & 0.0821 \\
&$10^{-2}$ & 0.0059 & 0.0050 & 0.0054 & 0.0054 & 0.0054 & 0.0855 \\
&$10^{-1}$ & 0.0115 & 0.0063 & 0.0130 & 0.0064 & 0.0093 & 0.1481 \\
\hline
\end{tabular}
}
\end{minipage}
\vspace{5pt}
\end{tabular}
\\\end{tabular}
\begin{tabular}{c}
\begin{tabular}{@{}c@{}}
\begin{minipage}{0.465\linewidth}
\centering
\resizebox{\textwidth}{!}{
\setlength{\tabcolsep}{2pt}
\begin{tabular}{llcccccc}
\multicolumn{8}{c}{ECE$^{\mathrm{ew}}$} \\
\hline
Hyperparameters & Values & \makecell{DenseNet-\\161} & \makecell{PNASNet-\\5large} & \makecell{ResNet-\\152} & \makecell{Swin-\\Transformer} & \makecell{Average \\ Error} & \makecell{Average \\ Relative\\ Error} \\
\hline
\multirow{3}{*}{\makecell[l]{scaling factor\\applied to $r$}} & 2.0 & 0.0093 & 0.0065 & 0.0096 & 0.0080 & 0.0084 & 0.1316 \\
&1.0 ($\checkmark$) & 0.0084 & 0.0064 & 0.0089 & 0.0047 & 0.0071 & 0.1128 \\
&0.5 & 0.0073 & 0.0077 & 0.0095 & 0.0048 & 0.0073 & 0.1165 \\
\hline
\multirow{3}{*}{constant $M$} & 400 & 0.0088 & 0.0069 & 0.0085 & 0.0059 & 0.0075 & 0.1193 \\
&200 ($\checkmark$) & 0.0084 & 0.0064 & 0.0089 & 0.0047 & 0.0071 & 0.1128 \\
&100 & 0.0081 & 0.0063 & 0.0085 & 0.0052 & 0.0070 & 0.1117 \\
\hline
\multirow{7}{*}{constant $\epsilon$} & $5\times 10^{-21}$ & 0.0084 & 0.0064 & 0.0092 & 0.0060 & 0.0075 & 0.1188 \\
&$10^{-20}$ ($\checkmark$) & 0.0084 & 0.0064 & 0.0089 & 0.0047 & 0.0071 & 0.1128 \\
&$2\times 10^{-20}$ & 0.0084 & 0.0071 & 0.0092 & 0.0060 & 0.0077 & 0.1216 \\
&$10^{-10}$ & 0.0090 & 0.0071 & 0.0089 & 0.0051 & 0.0075 & 0.1200 \\
&$10^{-5}$ & 0.0076 & 0.0071 & 0.0096 & 0.0072 & 0.0079 & 0.1237 \\
&$10^{-2}$ & 0.0097 & 0.0071 & 0.0079 & 0.0070 & 0.0079 & 0.1258 \\
&$10^{-1}$ & 0.0145 & 0.0069 & 0.0143 & 0.0072 & 0.0107 & 0.1707 \\
\hline
\end{tabular}
}
\end{minipage}
\vspace{5pt}
\hspace{5pt}
\begin{minipage}{0.515\linewidth}
\centering
\resizebox{\textwidth}{!}{
\setlength{\tabcolsep}{2pt}
\begin{tabular}{llcccccc}
\multicolumn{8}{c}{ECE$_{r=2}$} \\
\hline
Hyperparameters & Values & \makecell{DenseNet-\\161\\ ($\times 10^{-1}$)} & \makecell{PNASNet-\\5large\\ ($\times 10^{-1}$)} & \makecell{ResNet-\\152\\ ($\times 10^{-1}$)} & \makecell{Swin-\\Transformer\\ ($\times 10^{-1}$)} & \makecell{Average\\ Error ($\times 10^{-1}$)} & \makecell{Average\\ Relative\\ Error ($\times 1$)} \\
\hline
\multirow{3}{*}{\makecell[l]{scaling factor\\applied to $r$}} & 2.0 & 0.1561 & 0.0998 & 0.1295 & 0.1192 & 0.1261 & 0.1783 \\
&1.0 ($\checkmark$) & 0.1412 & 0.0974 & 0.1155 & 0.0775 & 0.1079 & 0.1533 \\
&0.5 & 0.1423 & 0.1044 & 0.1211 & 0.0868 & 0.1137 & 0.1612 \\
\hline
\multirow{3}{*}{constant $M$} & 400 & 0.1367 & 0.0964 & 0.1113 & 0.1012 & 0.1114 & 0.1577 \\
&200 ($\checkmark$) & 0.1412 & 0.0974 & 0.1155 & 0.0775 & 0.1079 & 0.1533 \\
&100 & 0.1612 & 0.0950 & 0.1237 & 0.0852 & 0.1163 & 0.1653 \\
\hline
\multirow{7}{*}{constant $\epsilon$} & $5\times 10^{-21}$ & 0.1469 & 0.0979 & 0.1172 & 0.1036 & 0.1164 & 0.1649 \\
&$10^{-20}$ ($\checkmark$) & 0.1412 & 0.0974 & 0.1155 & 0.0775 & 0.1079 & 0.1533 \\
&$2\times 10^{-20}$ & 0.1469 & 0.0988 & 0.1172 & 0.1036 & 0.1166 & 0.1652 \\
&$10^{-10}$ & 0.1535 & 0.0988 & 0.1154 & 0.0922 & 0.1149 & 0.1633 \\
&$10^{-5}$ & 0.1409 & 0.0977 & 0.1277 & 0.1168 & 0.1208 & 0.1703 \\
&$10^{-2}$ & 0.1508 & 0.0970 & 0.1052 & 0.1090 & 0.1155 & 0.1639 \\
&$10^{-1}$ & 0.1895 & 0.1059 & 0.1869 & 0.0948 & 0.1443 & 0.2041 \\
\hline
\end{tabular}
}
\end{minipage}
\vspace{5pt}
\end{tabular}
\\\begin{tabular}{@{}c@{}}
\begin{minipage}{0.465\linewidth}
\centering
\resizebox{\textwidth}{!}{
\setlength{\tabcolsep}{2pt}
\begin{tabular}{llcccccc}
\multicolumn{8}{c}{CWECE$_s$} \\
\hline
Hyperparameters & Values & \makecell{DenseNet-\\161} & \makecell{PNASNet-\\5large} & \makecell{ResNet-\\152} & \makecell{Swin-\\Transformer} & \makecell{Average \\ Error} & \makecell{Average \\ Relative\\ Error} \\
\hline
\multirow{3}{*}{\makecell[l]{scaling factor\\applied to $r$}} & 2.0 & 0.1130 & 0.1101 & 0.1154 & 0.1094 & 0.1120 & 0.3481 \\
&1.0 ($\checkmark$) & 0.1130 & 0.1101 & 0.1154 & 0.1094 & 0.1120 & 0.3481 \\
&0.5 & 0.1130 & 0.1101 & 0.1154 & 0.1094 & 0.1120 & 0.3481 \\
\hline
\multirow{3}{*}{constant $M$} & 400 & 0.1130 & 0.1101 & 0.1154 & 0.1094 & 0.1120 & 0.3481 \\
&200 ($\checkmark$) & 0.1130 & 0.1101 & 0.1154 & 0.1094 & 0.1120 & 0.3481 \\
&100 & 0.1130 & 0.1102 & 0.1154 & 0.1094 & 0.1120 & 0.3482 \\
\hline
\multirow{7}{*}{constant $\epsilon$} & $5\times 10^{-21}$ & 0.1130 & 0.1101 & 0.1154 & 0.1094 & 0.1120 & 0.3481 \\
&$10^{-20}$ ($\checkmark$) & 0.1130 & 0.1101 & 0.1154 & 0.1094 & 0.1120 & 0.3481 \\
&$2\times 10^{-20}$ & 0.1130 & 0.1101 & 0.1154 & 0.1094 & 0.1120 & 0.3481 \\
&$10^{-10}$ & 0.1130 & 0.1101 & 0.1154 & 0.1094 & 0.1120 & 0.3481 \\
&$10^{-5}$ & 0.1130 & 0.1101 & 0.1154 & 0.1094 & 0.1120 & 0.3481 \\
&$10^{-2}$ & 0.1130 & 0.1102 & 0.1154 & 0.1094 & 0.1120 & 0.3482 \\
&$10^{-1}$ & 0.1130 & 0.1102 & 0.1154 & 0.1094 & 0.1120 & 0.3482 \\
\hline
\end{tabular}
}
\end{minipage}
\vspace{5pt}
\hspace{5pt}
\begin{minipage}{0.515\linewidth}
\centering
\resizebox{\textwidth}{!}{
\setlength{\tabcolsep}{2pt}
\begin{tabular}{llcccccc}
\multicolumn{8}{c}{CWECE$_a$} \\
\hline
Hyperparameters & Values & \makecell{DenseNet-\\161\\ ($\times 10^{-2}$)} & \makecell{PNASNet-\\5large\\ ($\times 10^{-2}$)} & \makecell{ResNet-\\152\\ ($\times 10^{-2}$)} & \makecell{Swin-\\Transformer\\ ($\times 10^{-2}$)} & \makecell{Average\\ Error ($\times 10^{-2}$)} & \makecell{Average\\ Relative\\ Error ($\times 1$)} \\
\hline
\multirow{3}{*}{\makecell[l]{scaling factor\\applied to $r$}} & 2.0 & 0.0113 & 0.0110 & 0.0115 & 0.0109 & 0.0112 & 0.3413 \\
&1.0 ($\checkmark$) & 0.0113 & 0.0110 & 0.0115 & 0.0109 & 0.0112 & 0.3413 \\
&0.5 & 0.0113 & 0.0110 & 0.0115 & 0.0109 & 0.0112 & 0.3413 \\
\hline
\multirow{3}{*}{constant $M$} & 400 & 0.0113 & 0.0110 & 0.0115 & 0.0109 & 0.0112 & 0.3413 \\
&200 ($\checkmark$) & 0.0113 & 0.0110 & 0.0115 & 0.0109 & 0.0112 & 0.3413 \\
&100 & 0.0113 & 0.0110 & 0.0115 & 0.0109 & 0.0112 & 0.3413 \\
\hline
\multirow{7}{*}{constant $\epsilon$} & $5\times 10^{-21}$ & 0.0113 & 0.0110 & 0.0115 & 0.0109 & 0.0112 & 0.3413 \\
&$10^{-20}$ ($\checkmark$) & 0.0113 & 0.0110 & 0.0115 & 0.0109 & 0.0112 & 0.3413 \\
&$2\times 10^{-20}$ & 0.0113 & 0.0110 & 0.0115 & 0.0109 & 0.0112 & 0.3413 \\
&$10^{-10}$ & 0.0113 & 0.0110 & 0.0115 & 0.0109 & 0.0112 & 0.3413 \\
&$10^{-5}$ & 0.0113 & 0.0110 & 0.0115 & 0.0109 & 0.0112 & 0.3413 \\
&$10^{-2}$ & 0.0113 & 0.0110 & 0.0115 & 0.0109 & 0.0112 & 0.3413 \\
&$10^{-1}$ & 0.0113 & 0.0110 & 0.0115 & 0.0109 & 0.0112 & 0.3413 \\
\hline
\end{tabular}
}
\end{minipage}%
\vspace{5pt}
\end{tabular}
\\\begin{tabular}{@{}c@{}}
\begin{minipage}{0.465\linewidth}
\centering
\resizebox{\textwidth}{!}{%
\setlength{\tabcolsep}{2pt}
\begin{tabular}{llcccccc}
\multicolumn{8}{c}{$t$CWECE} \\
\hline
Hyperparameters & Values & \makecell{DenseNet-\\161} & \makecell{PNASNet-\\5large} & \makecell{ResNet-\\152} & \makecell{Swin-\\Transformer} & \makecell{Average \\ Error} & \makecell{Average \\ Relative\\ Error} \\
\hline
\multirow{3}{*}{\makecell[l]{scaling factor\\applied to $r$}} & 2.0 & 0.0016 & 0.0015 & 0.0018 & 0.0013 & 0.0016 & 0.0484 \\
&1.0 ($\checkmark$) & 0.0016 & 0.0015 & 0.0018 & 0.0013 & 0.0016 & 0.0484 \\
&0.5 & 0.0016 & 0.0015 & 0.0018 & 0.0013 & 0.0016 & 0.0484 \\
\hline
\multirow{3}{*}{constant $M$} & 400 & 0.0016 & 0.0015 & 0.0018 & 0.0013 & 0.0016 & 0.0484 \\
&200 ($\checkmark$) & 0.0016 & 0.0015 & 0.0018 & 0.0013 & 0.0016 & 0.0484 \\
&100 & 0.0016 & 0.0015 & 0.0018 & 0.0013 & 0.0016 & 0.0484 \\
\hline
\multirow{7}{*}{constant $\epsilon$} & $5\times 10^{-21}$ & 0.0016 & 0.0015 & 0.0018 & 0.0013 & 0.0016 & 0.0484 \\
&$10^{-20}$ ($\checkmark$) & 0.0016 & 0.0015 & 0.0018 & 0.0013 & 0.0016 & 0.0484 \\
&$2\times 10^{-20}$ & 0.0016 & 0.0015 & 0.0018 & 0.0013 & 0.0016 & 0.0484 \\
&$10^{-10}$ & 0.0016 & 0.0015 & 0.0018 & 0.0013 & 0.0016 & 0.0484 \\
&$10^{-5}$ & 0.0016 & 0.0015 & 0.0018 & 0.0013 & 0.0016 & 0.0484 \\
&$10^{-2}$ & 0.0016 & 0.0015 & 0.0018 & 0.0013 & 0.0016 & 0.0484 \\
&$10^{-1}$ & 0.0016 & 0.0015 & 0.0018 & 0.0013 & 0.0016 & 0.0485 \\
\hline
\end{tabular}%
}%
\end{minipage}%
\vspace{5pt}
\hspace{5pt}
\begin{minipage}{0.515\linewidth}
\centering
\resizebox{\textwidth}{!}{%
\setlength{\tabcolsep}{2pt}
\begin{tabular}{llcccccc}
\multicolumn{8}{c}{CWECE$_{r=2}$} \\
\hline
Hyperparameters & Values & \makecell{DenseNet-\\161\\ ($\times 10^{-1}$)} & \makecell{PNASNet-\\5large\\ ($\times 10^{-1}$)} & \makecell{ResNet-\\152\\ ($\times 10^{-1}$)} & \makecell{Swin-\\Transformer\\ ($\times 10^{-1}$)} & \makecell{Average\\ Error ($\times 10^{-1}$)} & \makecell{Average\\ Relative\\ Error ($\times 1$)} \\
\hline
\multirow{3}{*}{\makecell[l]{scaling factor\\applied to $r$}} & 2.0 & 0.0013 & 0.0020 & 0.0013 & 0.0011 & 0.0014 & 0.0171 \\
&1.0 ($\checkmark$) & 0.0013 & 0.0020 & 0.0013 & 0.0011 & 0.0014 & 0.0171 \\
&0.5 & 0.0013 & 0.0020 & 0.0013 & 0.0011 & 0.0014 & 0.0171 \\
\hline
\multirow{3}{*}{constant $M$} & 400 & 0.0013 & 0.0020 & 0.0013 & 0.0011 & 0.0014 & 0.0171 \\
&200 ($\checkmark$) & 0.0013 & 0.0020 & 0.0013 & 0.0011 & 0.0014 & 0.0171 \\
&100 & 0.0013 & 0.0020 & 0.0013 & 0.0011 & 0.0014 & 0.0171 \\
\hline
\multirow{7}{*}{constant $\epsilon$} & $5\times 10^{-21}$ & 0.0013 & 0.0020 & 0.0013 & 0.0011 & 0.0014 & 0.0171 \\
&$10^{-20}$ ($\checkmark$) & 0.0013 & 0.0020 & 0.0013 & 0.0011 & 0.0014 & 0.0171 \\
&$2\times 10^{-20}$ & 0.0013 & 0.0020 & 0.0013 & 0.0011 & 0.0014 & 0.0171 \\
&$10^{-10}$ & 0.0013 & 0.0020 & 0.0013 & 0.0011 & 0.0014 & 0.0171 \\
&$10^{-5}$ & 0.0013 & 0.0020 & 0.0013 & 0.0011 & 0.0014 & 0.0171 \\
&$10^{-2}$ & 0.0013 & 0.0020 & 0.0013 & 0.0011 & 0.0014 & 0.0171 \\
&$10^{-1}$ & 0.0013 & 0.0020 & 0.0013 & 0.0011 & 0.0014 & 0.0171 \\
\hline
\end{tabular}%
}%
\end{minipage}%
\vspace{5pt}
\end{tabular}
\\\begin{tabular}{@{}c@{}}
\begin{minipage}{0.465\linewidth}
\centering
\resizebox{\textwidth}{!}{%
\setlength{\tabcolsep}{2pt}
\begin{tabular}{llcccccc}
\multicolumn{8}{c}{$t$CWECE$^k$} \\
\hline
Hyperparameters & Values & \makecell{DenseNet-\\161} & \makecell{PNASNet-\\5large} & \makecell{ResNet-\\152} & \makecell{Swin-\\Transformer} & \makecell{Average \\ Error} & \makecell{Average \\ Relative\\ Error} \\
\hline
\multirow{3}{*}{\makecell[l]{scaling factor\\applied to $r$}} & 2.0 & 0.0036 & 0.0036 & 0.0038 & 0.0032 & 0.0036 & 0.1577 \\
&1.0 ($\checkmark$) & 0.0036 & 0.0036 & 0.0038 & 0.0032 & 0.0036 & 0.1579 \\
&0.5 & 0.0036 & 0.0036 & 0.0038 & 0.0032 & 0.0036 & 0.1577 \\
\hline
\multirow{3}{*}{constant $M$} & 400 & 0.0036 & 0.0036 & 0.0038 & 0.0032 & 0.0036 & 0.1578 \\
&200 ($\checkmark$) & 0.0036 & 0.0036 & 0.0038 & 0.0032 & 0.0036 & 0.1579 \\
&100 & 0.0036 & 0.0036 & 0.0038 & 0.0032 & 0.0036 & 0.1579 \\
\hline
\multirow{7}{*}{constant $\epsilon$} & $5\times 10^{-21}$ & 0.0036 & 0.0036 & 0.0038 & 0.0032 & 0.0036 & 0.1578 \\
&$10^{-20}$ ($\checkmark$) & 0.0036 & 0.0036 & 0.0038 & 0.0032 & 0.0036 & 0.1579 \\
&$2\times 10^{-20}$ & 0.0036 & 0.0036 & 0.0038 & 0.0032 & 0.0036 & 0.1579 \\
&$10^{-10}$ & 0.0036 & 0.0036 & 0.0038 & 0.0032 & 0.0036 & 0.1577 \\
&$10^{-5}$ & 0.0036 & 0.0036 & 0.0038 & 0.0032 & 0.0036 & 0.1578 \\
&$10^{-2}$ & 0.0036 & 0.0036 & 0.0038 & 0.0032 & 0.0036 & 0.1579 \\
&$10^{-1}$ & 0.0036 & 0.0036 & 0.0038 & 0.0032 & 0.0036 & 0.1578 \\
\hline
\end{tabular}%
}%
\end{minipage}%
\vspace{5pt}
\hspace{5pt}
\begin{minipage}{0.515\linewidth}
\centering
\resizebox{\textwidth}{!}{%
\setlength{\tabcolsep}{2pt}
\begin{tabular}{llcccccc}
\multicolumn{8}{c}{DKDE-CE} \\
\hline
Hyperparameters & Values & \makecell{DenseNet-\\161\\ ($\times 10^{-1}$)} & \makecell{PNASNet-\\5large\\ ($\times 10^{-1}$)} & \makecell{ResNet-\\152\\ ($\times 10^{-1}$)} & \makecell{Swin-\\Transformer\\ ($\times 10^{-1}$)} & \makecell{Average\\ Error ($\times 10^{-1}$)} & \makecell{Average\\ Relative\\ Error ($\times 1$)} \\
\hline
\multirow{3}{*}{\makecell[l]{scaling factor\\applied to $r$}} & 2.0 & 0.0005 & 0.0030 & 0.0005 & 0.0002 & 0.0011 & 0.0019 \\
&1.0 ($\checkmark$) & 0.0005 & 0.0030 & 0.0005 & 0.0002 & 0.0011 & 0.0019 \\
&0.5 & 0.0005 & 0.0030 & 0.0005 & 0.0002 & 0.0011 & 0.0019 \\
\hline
\multirow{3}{*}{constant $M$} & 400 & 0.0005 & 0.0030 & 0.0005 & 0.0002 & 0.0011 & 0.0019 \\
&200 ($\checkmark$) & 0.0005 & 0.0030 & 0.0005 & 0.0002 & 0.0011 & 0.0019 \\
&100 & 0.0005 & 0.0030 & 0.0005 & 0.0002 & 0.0011 & 0.0019 \\
\hline
\multirow{7}{*}{constant $\epsilon$} & $5\times 10^{-21}$ & 0.0005 & 0.0030 & 0.0005 & 0.0002 & 0.0011 & 0.0019 \\
&$10^{-20}$ ($\checkmark$) & 0.0005 & 0.0030 & 0.0005 & 0.0002 & 0.0011 & 0.0019 \\
&$2\times 10^{-20}$ & 0.0005 & 0.0030 & 0.0005 & 0.0002 & 0.0011 & 0.0019 \\
&$10^{-10}$ & 0.0005 & 0.0030 & 0.0005 & 0.0002 & 0.0011 & 0.0019 \\
&$10^{-5}$ & 0.0005 & 0.0030 & 0.0005 & 0.0002 & 0.0011 & 0.0019 \\
&$10^{-2}$ & 0.0005 & 0.0030 & 0.0005 & 0.0002 & 0.0011 & 0.0019 \\
&$10^{-1}$ & 0.0005 & 0.0030 & 0.0005 & 0.0002 & 0.0011 & 0.0019 \\
\hline
\end{tabular}%
}%
\end{minipage}%
\vspace{5pt}
\end{tabular}
\\\begin{tabular}{@{}c@{}}
\begin{minipage}{0.515\linewidth}
\centering
\resizebox{\textwidth}{!}{%
\setlength{\tabcolsep}{2pt}
\begin{tabular}{llcccccc}
\multicolumn{8}{c}{SKCE} \\
\hline
Hyperparameters & Values & \makecell{DenseNet-\\161\\ ($\times 10^{-4}$)} & \makecell{PNASNet-\\5large\\ ($\times 10^{-4}$)} & \makecell{ResNet-\\152\\ ($\times 10^{-4}$)} & \makecell{Swin-\\Transformer\\ ($\times 10^{-4}$)} & \makecell{Average\\ Error ($\times 10^{-4}$)} & \makecell{Average\\ Relative\\ Error ($\times 1$)} \\
\hline
\multirow{3}{*}{\makecell[l]{scaling factor\\applied to $r$}} & 2.0 & $-$0.1749 & $-$0.0611 & $-$0.1585 & $-$0.1992 & $-$0.1484 & $-$1.6443 \\
&1.0 ($\checkmark$) & $-$0.1749 & $-$0.0612 & $-$0.1585 & $-$0.1992 & $-$0.1485 & $-$1.6447 \\
&0.5 & $-$0.1749 & $-$0.0610 & $-$0.1585 & $-$0.1992 & $-$0.1484 & $-$1.6439 \\
\hline
\multirow{3}{*}{constant $M$} & 400 & $-$0.1749 & $-$0.0608 & $-$0.1585 & $-$0.1992 & $-$0.1483 & $-$1.6431 \\
&200 ($\checkmark$) & $-$0.1749 & $-$0.0612 & $-$0.1585 & $-$0.1992 & $-$0.1485 & $-$1.6447 \\
&100 & $-$0.1749 & $-$0.0605 & $-$0.1585 & $-$0.1992 & $-$0.1483 & $-$1.6421 \\
\hline
\multirow{7}{*}{constant $\epsilon$} & $5\times 10^{-21}$ & $-$0.1749 & $-$0.0612 & $-$0.1585 & $-$0.1992 & $-$0.1484 & $-$1.6446 \\
&$10^{-20}$ ($\checkmark$) & $-$0.1749 & $-$0.0612 & $-$0.1585 & $-$0.1992 & $-$0.1485 & $-$1.6447 \\
&$2\times 10^{-20}$ & $-$0.1749 & $-$0.0608 & $-$0.1585 & $-$0.1992 & $-$0.1483 & $-$1.6432 \\
&$10^{-10}$ & $-$0.1749 & $-$0.0610 & $-$0.1585 & $-$0.1992 & $-$0.1484 & $-$1.6439 \\
&$10^{-5}$ & $-$0.1749 & $-$0.0608 & $-$0.1585 & $-$0.1992 & $-$0.1483 & $-$1.6432 \\
&$10^{-2}$ & $-$0.1749 & $-$0.0606 & $-$0.1585 & $-$0.1992 & $-$0.1483 & $-$1.6425 \\
&$10^{-1}$ & $-$0.1749 & $-$0.0604 & $-$0.1585 & $-$0.1992 & $-$0.1482 & $-$1.6416 \\
\hline
\end{tabular}
